A parabolic local problem with exponential decay of the resonance error for numerical homogenization

This paper aims at an accurate and efficient computation of effective quantities, e.g., the homogenized coefficients for approximating the solutions to partial differential equations with oscillatory coefficients. Typical multiscale methods are based on a micro-macro coupling, where the macro model describes the coarse scale behaviour, and the micro model is solved only locally to upscale the effective quantities, which are missing in the macro model. The fact that the micro problems are solved over small domains within the entire macroscopic domain, implies imposing artificial boundary conditions on the boundary of the microscopic domains. A naive treatment of these artificial boundary conditions leads to a first order error in $\varepsilon/\delta$, where $\varepsilon < \delta$ represents the characteristic length of the small scale oscillations and $\delta^d$ is the size of micro domain. This error dominates all other errors originating from the discretization of the macro and the micro problems, and its reduction is a main issue in today's engineering multiscale computations. The objective of the present work is to analyze a parabolic approach, first announced in [A. Abdulle, D. Arjmand, E. Paganoni, C. R. Acad. Sci. Paris, Ser. I, 2019], for computing the homogenized coefficients with arbitrarily high convergence rates in $\varepsilon/\delta$. The analysis covers the setting of periodic micro structure, and numerical simulations are provided to verify the theoretical findings for more general settings, e.g. random stationary micro structures.

==> img/ALTER_nonSmooth/compareq=2Ldiff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.38039,0.38039,0.38039}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.85\linewidth,
		height=1.75in,
		%at={(1.063in,1.18in)},
		scale only axis,
		xmode=log,
		xmin=.9,
		xmax=23,
		xtick={1, 10, 20},
		xticklabels={1, 10, 20},
		minor xtick={1,2,3,4,5,6,7,8,9,10,20},
		xlabel style={font=\color{white!15!black}},
		xlabel={$R$},
		ymode=log,
		ymin=1e-05,
		ymax=10,
		yminorticks=true,
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		title={$q=2$},
		xmajorgrids,
		xminorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
		]

\addplot [color=mycolor3, mark size=1.0pt, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
	1	0.785879363821785\\
	1.25	0.316237945750281\\
	1.5	0.11345304116964\\
	1.75	0.170601484324546\\
	2	0.195044829925254\\
	2.25	0.17898439838605\\
	2.5	0.140812167619047\\
	2.75	0.0628918447581746\\
	3	0.0240275157202207\\
	3.25	0.0878770653754345\\
	3.5	0.104203473461307\\
	3.75	0.0597722686852201\\
	4	0.0139816668879351\\
	4.25	0.016277323973004\\
	4.5	0.0309687433659651\\
	4.75	0.0253535251926131\\
	5	0.00831723630432259\\
	5.25	0.00959549713456774\\
	5.5	0.0186635388510031\\
	5.75	0.0111413945632562\\
	6	0.0024971434903246\\
	6.25	0.002741420711113\\
	6.5	0.00492743489049628\\
	6.75	0.002037974703418\\
	7	0.00352880406115455\\
	7.25	0.00857266251758015\\
	7.5	0.0098547355035572\\
	7.75	0.00433975151642378\\
	8	0.00132141992348272\\
	8.25	0.00460535235526531\\
	8.5	0.00544658293667302\\
	8.75	0.00309230056359972\\
	9	0.000963877616180889\\
	9.25	0.00479590055561042\\
	9.5	0.00651233613963154\\
	9.75	0.00438619619645022\\
	10	0.00149982335978618\\
	10.25	0.000745717023187076\\
	10.5	0.00203533750419766\\
	10.75	0.00169097527043113\\
	11	0.000245100918091207\\
	11.25	0.00144749797914345\\
	11.5	0.00240977013278193\\
	11.75	0.00160613408019673\\
	12	0.000547976011855833\\
	12.25	0.000147010953913871\\
	12.5	0.000438775080357947\\
	12.75	1.36366121096527e-05\\
	13	0.000818244504366543\\
	13.25	0.00160176048480018\\
	13.5	0.00183978024528073\\
	13.75	0.000984934597166275\\
	14	7.11924859975213e-06\\
	14.25	0.000624105471740627\\
	14.5	0.000827758273014648\\
	14.75	0.00041469846746089\\
	15	0.000363996557253723\\
	15.25	0.0011416691805443\\
	15.5	0.00152850022673611\\
	15.75	0.00112569674119434\\
	16	0.000514819763506947\\
	16.25	5.28677970822906e-06\\
	16.5	0.000308202180314238\\
	16.75	0.00024933825211643\\
	17	7.5036710537338e-05\\
	17.25	0.000474291517329388\\
	17.5	0.000716229290265999\\
	17.75	0.000529027206263974\\
	18	0.000263517418360587\\
	18.25	8.23052559126111e-05\\
	18.5	5.392772846026e-06\\
	18.75	0.000123990688039401\\
	19	0.000355359885669025\\
	19.25	0.000573897824265698\\
	19.5	0.000639954764480402\\
	19.75	0.000389375251277475\\
	20	9.11942099537306e-05\\
%	20.25	0.000109376052238681\\
%	20.5	0.00017797965335364\\
%	20.75	4.88667077542555e-05\\
%	21	0.000202130021290996\\
%	21.25	0.000458242941134874\\
%	21.5	0.000591883020870652\\
%	21.75	0.000466297900483732\\
%	22	0.0002619885023856\\
%	22.25	8.37086136939455e-05\\
%	22.5	3.11967666687733e-05\\
%	22.75	1.7335477190847e-05\\
%	23	9.12862460500995e-05\\
%	23.25	0.000230160812432349\\
%	23.5	0.000318232390093303\\
%	23.75	0.000255384651442612\\
%	24	0.000161875535846169\\
%	24.25	9.70138050196033e-05\\
%	24.5	6.96609215152974e-05\\
%	24.75	0.00011534881486671\\
%	25	0.000203008751677086\\
};
\addlegendentry{Ref. \refcite{Glo11}}
		


\addplot [color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]%\addplot [color=mycolor3, mark size=2.0pt, mark=x, dashed, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	2.97474906824926\\
1.25	3.01150053172779\\
1.5	2.95423043936651\\
1.75	2.81555055567317\\
2	2.6327508416919\\
2.25	2.41088375536959\\
2.5	2.15745435700262\\
2.75	1.88699835550928\\
3	1.61626687715983\\
3.25	1.35710606122253\\
3.5	1.11567470377502\\
3.75	0.894568004415171\\
4	0.695605821708877\\
4.25	0.520019670253342\\
4.5	0.368987550387115\\
4.75	0.242615683458913\\
5	0.140016280980241\\
5.25	0.0593657362909355\\
5.5	0.00188880278190727\\
5.75	0.046653859662887\\
6	0.0774836064486727\\
6.25	0.0967826538258492\\
6.5	0.10664229188132\\
6.75	0.10878550615491\\
7	0.104548301550618\\
7.25	0.0950994550821838\\
7.5	0.0816522959738502\\
7.75	0.0654574601456136\\
8	0.0476738672810408\\
8.25	0.0295351614229497\\
8.5	0.0122832908391842\\
8.75	0.00305750697388452\\
9	0.0158420705971201\\
9.25	0.0257132400954555\\
9.5	0.0325042361170663\\
9.75	0.0362020908309964\\
10	0.0369683195585194\\
10.25	0.0351329970181421\\
10.5	0.0312106579395314\\
10.75	0.0258035688344741\\
11	0.0195277924376579\\
11.25	0.0129456433691149\\
11.5	0.00652215382915739\\
11.75	0.000604758236870326\\
12	0.00456507443569845\\
12.25	0.00882086770393818\\
12.5	0.0120727838480706\\
12.75	0.0142708507396032\\
13	0.0153921000363443\\
13.25	0.0154500177724425\\
13.5	0.0145142494204538\\
13.75	0.012709765393081\\
14	0.0102060530578931\\
14.25	0.00722253394090716\\
14.5	0.0040183536497\\
14.75	0.000849099418085575\\
15	0.002083928248562\\
15.25	0.00461151136671832\\
15.5	0.00661447424525105\\
15.75	0.00800514298168554\\
16	0.00873238776179087\\
16.25	0.00879747859097604\\
16.5	0.0082646177583938\\
16.75	0.00724060138724579\\
17	0.00585573689658689\\
17.25	0.00424741025585317\\
17.5	0.00254678864284622\\
17.75	0.000867243181952166\\
18	0.000706947287490006\\
18.25	0.00209294396331184\\
18.5	0.00324181150442998\\
18.75	0.00410869031939166\\
19	0.00465942820209772\\
19.25	0.00487253426133106\\
19.5	0.00474606752588719\\
19.75	0.00429980833662985\\
20	0.0035752689294308\\
%20.25	0.0026359653424159\\
%20.5	0.00156566894933185\\
%20.75	0.000455660916045328\\
%21	0.000626126347895897\\
%21.25	0.00159568400081101\\
%21.5	0.00240645854078609\\
%21.75	0.00301275007406179\\
%22	0.0033812004698396\\
%22.25	0.00349828207837555\\
%22.5	0.00337618133880422\\
%22.75	0.00304625898124623\\
%23	0.00255220270893844\\
%23.25	0.00194411467809792\\
%23.5	0.00127328019811155\\
%23.75	0.000587202888906692\\
%24	9.85001577676304e-05\\
%24.25	0.000689750861290341\\
%24.5	0.00121105516137242\\
%24.75	0.00162400835753379\\
%25	0.00190785245725833\\
};
\addlegendentry{$L = R/3$}

\addplot [color=mycolor2, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
table[row sep=crcr]{%
	1	2.53389932492851\\
	1.25	2.1031321835823\\
	1.5	1.58035942971353\\
	1.75	1.08622370880813\\
	2	0.676137668347889\\
	2.25	0.356076777132325\\
	2.5	0.131709674919168\\
	2.75	0.0073072201897454\\
	3	0.0808337737139145\\
	3.25	0.108663714803718\\
	3.5	0.105457512484043\\
	3.75	0.0818145203443968\\
	4	0.0473518193217077\\
	4.25	0.0118461700049604\\
	4.5	0.0161765811461961\\
	4.75	0.0325923783184493\\
	5	0.0368043412178898\\
	5.25	0.0308218224602808\\
	5.5	0.0190395305360782\\
	5.75	0.00604646881847119\\
	6	0.00493140419363186\\
	6.25	0.0122949973637404\\
	6.5	0.0154468113804887\\
	6.75	0.0144095189677437\\
	7	0.0099762335739821\\
	7.25	0.00374192635051339\\
	7.5	0.00232786135861162\\
	7.75	0.00676811797040907\\
	8	0.00876547103215433\\
	8.25	0.00818182987434783\\
	8.5	0.00569880868287967\\
	8.75	0.00236665892046404\\
	9	0.000866730198161361\\
	9.25	0.00335305456066872\\
	9.5	0.00470121931740432\\
	9.75	0.00471002221659727\\
	10	0.00347237242636408\\
	10.25	0.00142942878136658\\
	10.5	0.000755101346620211\\
	10.75	0.00249698696255767\\
	11	0.00341105114564855\\
	11.25	0.00334286405203705\\
	11.5	0.00247380530713181\\
	11.75	0.00117629273822638\\
	12	0.000181103819084277\\
	12.25	0.0012791746463386\\
	12.5	0.00193829803398884\\
	12.75	0.00202043234419694\\
	13	0.00152541625118475\\
	13.25	0.000623978707067456\\
	13.5	0.00039749783466575\\
	13.75	0.00124493612044772\\
	14	0.00172456097308567\\
	14.25	0.00173433640816888\\
	14.5	0.00133883700442013\\
	14.75	0.000707482385869581\\
	15	6.17749803330224e-05\\
	15.25	0.000563036489693531\\
	15.5	0.00092768935774738\\
	15.75	0.000995459437310409\\
	16	0.000752498091381953\\
	16.25	0.000281505390052083\\
	16.5	0.000281432802434253\\
	16.75	0.000753175935719761\\
	17	0.00103281967633475\\
	17.25	0.00105334814471305\\
	17.5	0.000842234285432379\\
	17.75	0.00048973349348219\\
	18	0.000110274977014472\\
	18.25	0.000255371196317484\\
	18.5	0.000474744839782264\\
	18.75	0.000523910018256933\\
	19	0.000388300783010914\\
	19.25	0.000119273627031268\\
	19.5	0.00023444526547224\\
	19.75	0.00052236586327095\\
	20	0.000698476361969905\\
	%20.25	0.000717282965448608\\
	%20.5	0.000591959517651634\\
	%20.75	0.000375980763226868\\
	%21	0.000138422565019856\\
	%21.25	0.000108956358534838\\
	%21.5	0.000244221187894612\\
	%21.75	0.000279099721162896\\
	%22	0.000197479493275718\\
	%22.25	5.85769068524996e-05\\
	%22.5	0.000212260077017527\\
	%22.75	0.000400233504211116\\
	%23	0.000517765346966763\\
	%23.25	0.000532967832130597\\
	%23.5	0.000452694371012469\\
	%23.75	0.000311165190540366\\
	%24	0.000153150016298235\\
	%24.25	5.78775403030767e-05\\
	%24.5	0.00011967636991183\\
	%24.75	0.000143205387223547\\
	%25	9.50528252339329e-05\\
};
\addlegendentry{$L = 2R/3$}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
1	60\\
20	0.0075\\
%25	0.00384\\
};
\addlegendentry{$R^{-3}$}

\end{axis}
\end{tikzpicture}%

==> img/ALTER_nonSmooth/compareq=3Ldiff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.38039,0.38039,0.38039}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.85\linewidth,
		height=1.75in,
		%at={(1.063in,1.18in)},
		scale only axis,
		xmode=log,
		xmin=.9,
		xmax=23,
		xtick={1, 10, 20},
		xticklabels={1, 10, 20},
		minor xtick={1,2,3,4,5,6,7,8,9,10,20},
		xlabel style={font=\color{white!15!black}},
		xlabel={$R$},
		ymode=log,
		ymin=1e-05,
		ymax=10,
		yminorticks=true,
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		title={$q=3$},
		xmajorgrids,
		xminorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
		]

\addplot [color=mycolor3, mark size=1.0pt, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
	1	0.857181342068885\\
	1.25	0.431774889517207\\
	1.5	0.251187720026152\\
	1.75	0.304192248549424\\
	2	0.316126086508752\\
	2.25	0.284127018439035\\
	2.5	0.227908617335594\\
	2.75	0.133481147823001\\
	3	0.0319314211346442\\
	3.25	0.0458433842689539\\
	3.5	0.077086564216444\\
	3.75	0.0497529027698035\\
	4	0.0176866688787221\\
	4.25	0.00413680206663662\\
	4.5	0.0155077832731241\\
	4.75	0.0113968675260474\\
	5	0.00105546542209655\\
	5.25	0.0132298573246441\\
	5.5	0.0174167091571684\\
	5.75	0.00768540027322188\\
	6	0.00171100876774942\\
	6.25	0.0066894153051731\\
	6.5	0.00783296741902118\\
	6.75	0.00395056811680848\\
	7	0.00232925048832897\\
	7.25	0.00789241351944786\\
	7.5	0.00984439957961605\\
	7.75	0.00570771477667213\\
	8	0.000991181410164915\\
	8.25	0.00218042003949664\\
	8.5	0.00360258994471206\\
	8.75	0.00248476119885909\\
	9	0.000137056789681511\\
	9.25	0.00283535186382678\\
	9.5	0.00415541283037982\\
	9.75	0.002728632973943\\
	10	0.000893924112988413\\
	10.25	0.000391966811850547\\
	10.5	0.00101508468282142\\
	10.75	0.000535741087719646\\
	11	0.000603601995562323\\
	11.25	0.00175652605776127\\
	11.5	0.00223493778196628\\
	11.75	0.001340726822351\\
	12	0.000291009379171753\\
	12.25	0.000389787574518231\\
	12.5	0.000644113016658741\\
	12.75	0.000254670201481449\\
	13	0.000505149480003858\\
	13.25	0.00124973296945476\\
	13.5	0.00157399813704272\\
	13.75	0.00106340209195787\\
	14	0.000401566994548444\\
	14.25	8.39172690689217e-05\\
	14.5	0.0003246703560551\\
	14.75	0.000161725231529507\\
	15	0.000260459641125627\\
	15.25	0.000714869376047461\\
	15.5	0.000949010668033636\\
	15.75	0.000691626284087953\\
	16	0.000336604211715142\\
	16.25	7.44971188521335e-05\\
	16.5	5.6720335775212e-05\\
	16.75	4.310764790189e-05\\
	17	0.000287913985223406\\
	17.25	0.000542511586547891\\
	17.5	0.000656100261365393\\
	17.75	0.000461419178008812\\
	18	0.000214259019097793\\
	18.25	4.18533113946613e-05\\
	18.5	3.09115274338897e-05\\
	18.75	5.78847949024686e-05\\
	19	0.000245357975857576\\
	19.25	0.000435843124803288\\
	19.5	0.000524382603101728\\
	19.75	0.000395484986325272\\
	20	0.000218408259562109\\
%	20.25	8.29248062222275e-05\\
%	20.5	1.26122676715862e-05\\
%	20.75	5.64159067975997e-05\\
%	21	0.000175832900975976\\
%	21.25	0.000306822476128753\\
%	21.5	0.000375926989282326\\
%	21.75	0.000299439168845556\\
%	22	0.000189663824227708\\
%	22.25	0.000105913381578802\\
%	22.5	6.27667095104107e-05\\
%	22.75	9.40415909932742e-05\\
%	23	0.000173115017969457\\
%	23.25	0.000256540437824716\\
%	23.5	0.000294946015511172\\
%	23.75	0.000231092630971795\\
%	24	0.000146598749750495\\
%	24.25	8.53044576570447e-05\\
%	24.5	5.78234751006372e-05\\
%	24.75	8.74851601428026e-05\\
%	25	0.000153043030494971\\
%	25.25	0.000220853149876948\\
%	25.5	0.000253300594143463\\
%	25.75	0.00020736253512739\\
%	26	0.000142137041786589\\
%	26.25	9.09150540127382e-05\\
%	26.5	6.35568561680068e-05\\
%	26.75	7.9519200385088e-05\\
%	27	0.000124660343452756\\
%	27.25	0.000174704159052226\\
%	27.5	0.000201425990880159\\
%	27.75	0.000171583896285798\\
%	28	0.000127693255543237\\
%	28.25	9.34563462633175e-05\\
%	28.5	7.54203747364564e-05\\
%	28.75	8.78581060412189e-05\\
%	29	0.000120129913716088\\
%	29.25	0.000154466527523398\\
%	29.5	0.00017050758384065\\
%	29.75	0.000144020622509273\\
%	30	0.000108088759506624\\
};
\addlegendentry{Ref. \refcite{Glo11}}

\addplot [color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]%\addplot [color=mycolor3, mark size=2.0pt, mark=x, dashed, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
	1	2.89390529770622\\
	1.25	2.93515636653049\\
	1.5	2.93190529101008\\
	1.75	2.87385193385987\\
	2	2.76646751485795\\
	2.25	2.61624878619339\\
	2.5	2.43113097409714\\
	2.75	2.2202501822922\\
	3	1.99473493977131\\
	3.25	1.76515672970385\\
	3.5	1.53972769955298\\
	3.75	1.32403596413445\\
	4	1.12149307121501\\
	4.25	0.934207317429558\\
	4.5	0.763828031864969\\
	4.75	0.611553805968009\\
	5	0.477926146379031\\
	5.25	0.362782533938274\\
	5.5	0.265349218118567\\
	5.75	0.184378476831012\\
	6	0.118303534803263\\
	6.25	0.0654292281313334\\
	6.5	0.0240861435205847\\
	6.75	0.00727771398396698\\
	7	0.0300521886557153\\
	7.25	0.0454638015738248\\
	7.5	0.0546088517783899\\
	7.75	0.0584952459699475\\
	8	0.0580731714874099\\
	8.25	0.0542560164624196\\
	8.5	0.0479328015067805\\
	8.75	0.0399586260998339\\
	9	0.0311120526945166\\
	9.25	0.0220627973698807\\
	9.5	0.0133610264299714\\
	9.75	0.00543915989708081\\
	10	0.00138202461261448\\
	10.25	0.0068821108240904\\
	10.5	0.0109610760107349\\
	10.75	0.0136226756408702\\
	11	0.0149610420709948\\
	11.25	0.0151362641856174\\
	11.5	0.0143500551653063\\
	11.75	0.0128225364102719\\
	12	0.0107717871839458\\
	12.25	0.00840098647296166\\
	12.5	0.00589183744288657\\
	12.75	0.00340206181213906\\
	13	0.00106588988192293\\
	13.25	0.00101182236500237\\
	13.5	0.00273721397790627\\
	13.75	0.00405645828774028\\
	14	0.00493782177530329\\
	14.25	0.00537854196672439\\
	14.5	0.00540397723376378\\
	14.75	0.00506473578290634\\
	15	0.00442892163460767\\
	15.25	0.00357399183414232\\
	15.5	0.00258059833464588\\
	15.75	0.00152811334317175\\
	16	0.000492761644361292\\
	16.25	0.000469975282080878\\
	16.5	0.00128821365416991\\
	16.75	0.0019358309182103\\
	17	0.00239111092088799\\
	17.25	0.00264951697715205\\
	17.5	0.0027201557979004\\
	17.75	0.00262262531054607\\
	18	0.00238334876584946\\
	18.25	0.00203272508799962\\
	18.5	0.00160303794155491\\
	18.75	0.00112702749604301\\
	19	0.000637108923962605\\
	19.25	0.000169336453247725\\
	19.5	0.000278595524420303\\
	19.75	0.000639944496875158\\
	20	0.000918810520526674\\
%	20.25	0.00110154301194981\\
%	20.5	0.00118380276837848\\
%	20.75	0.00116911360206995\\
%	21	0.00106746183412259\\
%	21.25	0.000893565141464417\\
%	21.5	0.000665423827156575\\
%	21.75	0.000403374291333523\\
%	22	0.000134191166712949\\
%	22.25	0.000161657232928977\\
%	22.5	0.000403590169478101\\
%	22.75	0.000612346398806262\\
%	23	0.000773603468662009\\
%	23.25	0.000881185901408734\\
%	23.5	0.000933562760875291\\
%	23.75	0.00093301272236257\\
%	24	0.000884628732207337\\
%	24.25	0.000795573656988607\\
%	24.5	0.000674475413322782\\
%	24.75	0.00053100210242653\\
%	25	0.000375612390743931\\
};
\addlegendentry{$L =R/3$}

%\addplot [color=mycolor2, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
%  table[row sep=crcr]{%
%1	2.69244104212843\\
%1.25	2.38256103275032\\
%1.5	1.95914437130874\\
%1.75	1.51016541278921\\
%2	1.10067833292436\\
%2.25	0.749433059867319\\
%2.5	0.46795092162491\\
%2.75	0.258463786706587\\
%3	0.113570876705719\\
%3.25	0.0209004317155564\\
%3.5	0.0320529745343873\\
%3.75	0.055693346974248\\
%4	0.0585057710563179\\
%4.25	0.0479347074680767\\
%4.5	0.0308845095660341\\
%4.75	0.0130653592902656\\
%5	0.00162902691124961\\
%5.25	0.0110884576799163\\
%5.5	0.0149499609633804\\
%5.75	0.0142259411838734\\
%6	0.0105818305299238\\
%6.25	0.00568369953581654\\
%6.5	0.000880773975520448\\
%6.75	0.00286868152759205\\
%7	0.00499772392255217\\
%7.25	0.00539212077549639\\
%7.5	0.00436244368541223\\
%7.75	0.00248584209142404\\
%8	0.000398550656824291\\
%8.25	0.00135959075411217\\
%8.5	0.00242579578168834\\
%8.75	0.00271695254596837\\
%9	0.00234995929436593\\
%9.25	0.00155165723678008\\
%9.5	0.000581612931678408\\
%9.75	0.000324433595772959\\
%10	0.000946080819470253\\
%10.25	0.00118713000530922\\
%10.5	0.00104921906058982\\
%10.75	0.000633064680791345\\
%11	0.000102251445187697\\
%11.25	0.000434214190186369\\
%11.5	0.000791714747795855\\
%11.75	0.000936583433684485\\
%12	0.000874097491928215\\
%12.25	0.00065451859339573\\
%12.5	0.000351921412322687\\
%12.75	6.97761457150197e-05\\
%13	0.000204138624133626\\
%13.25	0.000312399209947193\\
%13.5	0.00028765680807519\\
%13.75	0.000156465864221077\\
%14	7.7919439631116e-05\\
%14.25	0.000258742340912728\\
%14.5	0.000406178922433589\\
%14.75	0.000476102102341968\\
%15	0.000463188339365255\\
%15.25	0.000382338329447719\\
%15.5	0.000261063206411328\\
%15.75	0.000135845399632064\\
%16	6.00180785347656e-05\\
%%16.25	6.93734229602849e-05\\
%%16.5	6.70320784345044e-05\\
%%16.75	6.16568401087568e-05\\
%%17	0.000123981021960525\\
%%17.25	0.000210456391765812\\
%%17.5	0.000281009604345626\\
%%17.75	0.000317463943792173\\
%%18	0.000315126191011251\\
%%18.25	0.000279295998081154\\
%%18.5	0.000222067328167301\\
%%18.75	0.00016003041407962\\
%%19	0.000110943522364459\\
%%19.25	8.65489500982821e-05\\
%%19.5	8.64505918303539e-05\\
%%19.75	0.000108149075228517\\
%%20	0.000147833152228625\\
%%20.25	0.00019347063079583\\
%%20.5	0.000231225211267028\\
%%20.75	0.000251766204779862\\
%%21	0.000251932996482267\\
%%21.25	0.000233851714319747\\
%%21.5	0.000203488492321405\\
%%21.75	0.000169443281000582\\
%%22	0.000140953566029551\\
%%22.25	0.000124988502120396\\
%%22.5	0.000124098455466632\\
%%22.75	0.000137155147183344\\
%%23	0.000160187787632031\\
%%23.25	0.00018641549132327\\
%%23.5	0.000208376056858417\\
%%23.75	0.000220739518960198\\
%%24	0.000221422475388316\\
%%24.25	0.000211366224357248\\
%%24.5	0.000193810255000122\\
%%24.75	0.00017362202762413\\
%%25	0.000156229331174189\\
%};
%\addlegendentry{$L =2R/3$}

\addplot [color=mycolor2, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
table[row sep=crcr]{%
	1	2.31190442548583\\
	1.25	1.80485859433824\\
	1.5	1.27229656263808\\
	1.75	0.808425447116935\\
	2	0.45239140705667\\
	2.25	0.205878828537407\\
	2.5	0.0540293630350279\\
	2.75	0.0274905539787073\\
	3	0.0601237226810899\\
	3.25	0.0602161771996097\\
	3.5	0.0423070168688761\\
	3.75	0.0194147832404271\\
	4	1.50306993606113e-05\\
	4.25	0.0113475479545739\\
	4.5	0.0142017701111856\\
	4.75	0.011067411432224\\
	5	0.00523966957006549\\
	5.25	0.000538768080357273\\
	5.5	0.00444812112642742\\
	5.75	0.00570535113198056\\
	6	0.00460177103082128\\
	6.25	0.00217605688063402\\
	6.5	0.000361616154683125\\
	6.75	0.00207459251973057\\
	7	0.00259263465453156\\
	7.25	0.00207959617081737\\
	7.5	0.000976656685518053\\
	7.75	0.000205730579726217\\
	8	0.00103861379590615\\
	8.25	0.0012846040195075\\
	8.5	0.000972492262477605\\
	8.75	0.000333313331309961\\
	9	0.000327380757402187\\
	9.25	0.000751854733529294\\
	9.5	0.000835391879577244\\
	9.75	0.000630329199814877\\
	10	0.000262464019424471\\
	10.25	0.000115051457413298\\
	10.5	0.000358574657387316\\
	10.75	0.000394186234053694\\
	11	0.000241180684973537\\
	11.25	1.73700667324376e-05\\
	11.5	0.000239956033517521\\
	11.75	0.00036931644562918\\
	12	0.00036938718088415\\
	12.25	0.000262457653744834\\
	12.5	0.000101048986652662\\
	12.75	5.1317128873621e-05\\
	13	0.000128799592724471\\
	13.25	0.000116012435347744\\
	13.5	3.44393578605581e-05\\
	13.75	8.61889223010305e-05\\
	14	0.000181940957250879\\
	14.25	0.000224306417149148\\
	14.5	0.000205463119545569\\
	14.75	0.000141993610869989\\
	15	6.31755178185731e-05\\
	15.25	1.48030355903473e-05\\
	15.5	3.41024373401856e-05\\
	15.75	1.7895959194324e-05\\
	16	4.50752572182258e-05\\
	16.25	0.000104064978879008\\
	16.5	0.000145513779602681\\
	16.75	0.000156671236981801\\
	17	0.000138361345874567\\
	17.25	9.94669714723585e-05\\
	17.5	5.45821973783415e-05\\
	17.75	2.69175423533893e-05\\
	18	2.32784070727074e-05\\
	18.25	4.06951637067948e-05\\
	18.5	7.24122508462544e-05\\
	18.75	0.000104129501813355\\
	19	0.000123485164865781\\
	19.25	0.000123903668751259\\
	19.5	0.000105397245511176\\
	19.75	7.98518020643721e-05\\
	20	5.66449548011245e-05\\
};
\addlegendentry{$L =2R/3$} %from CompCost, TruncPyramids_h256_tol4

\addplot [color=mycolor3, dashed]
table[row sep=crcr]{%
	1	5\\
	10	0.005\\
	15	0.00148148148148148\\
	20	0.000625\\
	%25	0.00032\\
	%30	0.000185185185185185\\
};
\addlegendentry{$R^{-3}$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	300\\
5	0.48\\
10	0.03\\
15	0.00592592592592593\\
20	0.001875\\
%25	0.000768\\
};
\addlegendentry{$R^{-4}$}



\end{axis}

\end{tikzpicture}%

==> img/ALTER_nonSmooth/compareq=4Ldiff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.38039,0.38039,0.38039}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.85\linewidth,
		height=1.75in,
		%at={(1.063in,1.18in)},
		scale only axis,
		xmode=log,
		xmin=.9,
		xmax=23,
		xtick={1, 10, 20},
		xticklabels={1, 10, 20},
		minor xtick={1,2,3,4,5,6,7,8,9,10,20},
		xlabel style={font=\color{white!15!black}},
		xlabel={$R$},
		ymode=log,
		ymin=1e-05,
		ymax=10,
		yminorticks=true,
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		title={$q=4$},
		xmajorgrids,
		xminorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
		]
		
\addplot [color=mycolor3, mark size=1.0pt, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
	1	0.900916454431067\\
	1.25	0.509264120745785\\
	1.5	0.350835185975695\\
	1.75	0.407654282350716\\
	2	0.415155204252758\\
	2.25	0.374847898763255\\
	2.5	0.308214280415443\\
	2.75	0.203506794109749\\
	3	0.0919858843322193\\
	3.25	0.00399002282015104\\
	3.5	0.0386737446500871\\
	3.75	0.0248137885046809\\
	4	0.00480418665912459\\
	4.25	0.00778148682724686\\
	4.5	0.012964309712487\\
	4.75	0.00602121664904944\\
	5	0.00671338276174725\\
	5.25	0.0176931608100096\\
	5.5	0.0203261632260666\\
	5.75	0.00974058081334941\\
	6	0.000519833922752992\\
	6.25	0.00640124527695772\\
	6.5	0.00828126102253006\\
	6.75	0.00511057865743557\\
	7	0.000605996359916524\\
	7.25	0.00592411874401722\\
	7.5	0.00815043162764541\\
	7.75	0.00504076000628795\\
	8	0.00134787259667251\\
	8.25	0.00115232100253633\\
	8.5	0.0023183375985927\\
	8.75	0.00146332584779583\\
	9	0.000562766563981701\\
	9.25	0.00260245408204288\\
	9.5	0.00348754333476708\\
	9.75	0.00212411692756021\\
	10	0.0005236280964854\\
	10.25	0.000517593381244954\\
	10.5	0.000938314126190944\\
	10.75	0.00041780881582807\\
	11	0.000635829679841734\\
	11.25	0.00166220969189768\\
	11.5	0.00208638264070017\\
	11.75	0.0013451279582688\\
	12	0.000444134884124546\\
	12.25	0.000175084572014996\\
	12.5	0.000449094858528467\\
	12.75	0.000189937168123721\\
	13	0.000388663053719104\\
	13.25	0.000978548567727573\\
	13.5	0.00125397530856024\\
	13.75	0.000883014927102504\\
	14	0.00039985346612185\\
	14.25	5.20113318589733e-05\\
	14.5	0.000116382762225352\\
	14.75	1.28142798435572e-05\\
	15	0.00032603820969659\\
	15.25	0.000651467247859233\\
	15.5	0.000801918775296061\\
	15.75	0.000578090408255331\\
	16	0.000290044681317449\\
	16.25	8.59333261550286e-05\\
	16.5	7.15920796424602e-06\\
	16.75	8.22400796426341e-05\\
	17	0.00028318364114736\\
	17.25	0.000488606447219403\\
	17.5	0.000581867223005073\\
	17.75	0.000436980010853491\\
	18	0.000246461359402036\\
	18.25	0.000107054969282847\\
	18.5	3.99147235458512e-05\\
	18.75	9.3618702169136e-05\\
	19	0.000223505897304235\\
	19.25	0.000359990537795677\\
	19.5	0.000426014463476572\\
	19.75	0.000336634545426291\\
	20	0.000214566748866722\\
%	20.25	0.0001230794758448\\
%	20.5	7.69785968446191e-05\\
%	20.75	0.000109935595117741\\
%	21	0.000193347250808027\\
%	21.25	0.000281628500502466\\
%	21.5	0.000323651400337316\\
%	21.75	0.000261721241524838\\
%	22	0.000178166533482952\\
%	22.25	0.000116192769777055\\
%	22.5	8.60531344598765e-05\\
%	22.75	0.000110833584486981\\
%	23	0.00017036202223393\\
%	23.25	0.000232642835406844\\
%	23.5	0.000261906148774271\\
%	23.75	0.000217566008971177\\
%	24	0.000156895055405891\\
%	24.25	0.000110896505276373\\
%	24.5	8.76574245516331e-05\\
%	24.75	0.000104207058544654\\
%	25	0.000146456656285791\\
};
\addlegendentry{Ref. \refcite{Glo11}}
  	
  	\addplot[color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}] %\addplot [color=mycolor3, mark size=2.0pt, mark=x, dashed, mark options={solid, fill=mycolor3, mycolor3}]
  	table[row sep=crcr]{%
  		1	2.92432452418902\\
  		1.25	2.97874703184443\\
  		1.5	2.98961470629122\\
  		1.75	2.94812828624641\\
  		2	2.87104040895127\\
  		2.25	2.75860351776989\\
  		2.5	2.61443723456019\\
  		2.75	2.44411481449107\\
  		3	2.25494993832527\\
  		3.25	2.05491510662576\\
  		3.5	1.85089935614559\\
  		3.75	1.64843432079256\\
  		4	1.45240915124549\\
  		4.25	1.2657860770035\\
  		4.5	1.09053572725305\\
  		4.75	0.928151364670607\\
  		5	0.77984604010426\\
  		5.25	0.646327942320648\\
  		5.5	0.527686393414567\\
  		5.75	0.423546189168509\\
  		6	0.333394265997039\\
  		6.25	0.25632240348617\\
  		6.5	0.191211693073638\\
  		6.75	0.136885658500972\\
  		7	0.0922256342143925\\
  		7.25	0.0561611274834543\\
  		7.5	0.0276562341599491\\
  		7.75	0.00574322823518855\\
  		8	0.0104029250492101\\
  		8.25	0.021584144431714\\
  		8.5	0.0285732807368465\\
  		8.75	0.0321019061733068\\
  		9	0.032846052843976\\
  		9.25	0.0314371255850231\\
  		9.5	0.0284653074715883\\
  		9.75	0.0244618631440855\\
  		10	0.0198651274021247\\
  		10.25	0.0150587468537274\\
  		10.5	0.0103627721291388\\
  		10.75	0.00602525215493961\\
  		11	0.00221788796562985\\
  		11.25	0.000956331162497223\\
  		11.5	0.00343731292213025\\
  		11.75	0.00522395911830068\\
  		12	0.00635732392123639\\
  		12.25	0.00690199049999826\\
  		12.5	0.00693834871888253\\
  		12.75	0.00655715546316298\\
  		13	0.00585535704353114\\
  		13.25	0.00492882989044236\\
  		13.5	0.00386706470011046\\
  		13.75	0.00275173961619713\\
  		14	0.00165830941106891\\
  		14.25	0.000649256829569933\\
  		14.5	0.000240539276086125\\
  		14.75	0.000952473250528211\\
  		15	0.00148715940901643\\
  		15.25	0.00183522905222459\\
  		15.5	0.00200370518420003\\
  		15.75	0.00200948772472836\\
  		16	0.0018755170817294\\
  		16.25	0.00163051442321088\\
  		16.5	0.00130631640249859\\
  		16.75	0.000935163758448571\\
  		17	0.000547567571422998\\
  		17.25	0.000174807170965028\\
  		17.5	0.000191728280188337\\
  		17.75	0.000485684445768061\\
  		18	0.000724325550239457\\
  		18.25	0.000897807469284952\\
  		18.5	0.0010039216348378\\
  		18.75	0.00104477373893021\\
  		19	0.00102596175170166\\
  		19.25	0.000955731061769414\\
  		19.5	0.000844235865927458\\
  		19.75	0.000703005220058095\\
  		20	0.000544384527366024\\
  		%20.25	0.000380696156192612\\
  		%20.5	0.000224204527229438\\
  		%20.75	9.22178893637893e-05\\
  		%21	7.63400674684919e-05\\
  		%21.25	0.000155388742899715\\
  		%21.5	0.000215601865690538\\
  		%21.75	0.000246560331392941\\
  		%22	0.000248344362837691\\
  		%22.25	0.000223976209968928\\
  		%22.5	0.000178523300370349\\
  		%22.75	0.000119529750468483\\
  		%23	6.48238891930394e-05\\
  		%23.25	7.63225633744025e-05\\
  		%23.5	0.000141281831850662\\
  		%23.75	0.000210315125498632\\
  		%24	0.000272115044343073\\
  		%24.25	0.000322304689665144\\
  		%24.5	0.000358547856980342\\
  		%24.75	0.000379811345248626\\
  		%25	0.000386116605583922\\
  	};
  	\addlegendentry{$L = R/3$}
  	
%\addplot [color=mycolor2, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
%  table[row sep=crcr]{%
%1	2.78047742374706\\
%1.25	2.55445892184906\\
%1.5	2.21274555005697\\
%1.75	1.81763110572094\\
%2	1.42946963961539\\
%2.25	1.07450162280116\\
%2.5	0.768530574880767\\
%2.75	0.519488502123167\\
%3	0.32754833600653\\
%3.25	0.186996253503867\\
%3.5	0.0892900768490112\\
%3.75	0.0256782114455914\\
%4	0.0116029416317178\\
%4.25	0.0292158024555684\\
%4.5	0.0330787379603524\\
%4.75	0.0284483117844694\\
%5	0.019700398217364\\
%5.25	0.0101614411647837\\
%5.5	0.00204469869186926\\
%5.75	0.00353949063166113\\
%6	0.0063880166256823\\
%6.25	0.00690332899237749\\
%6.5	0.00577700129170962\\
%6.75	0.00376738450480161\\
%7	0.00156338321763794\\
%7.25	0.00031267752423023\\
%7.5	0.00152901499663297\\
%7.75	0.00201326577143659\\
%8	0.00185765782609805\\
%8.25	0.00127217224776631\\
%8.5	0.00050888026770869\\
%8.75	0.000223762775725512\\
%9	0.000746017307831951\\
%9.25	0.00101138140774148\\
%9.5	0.00102020793994139\\
%9.75	0.000828814186510371\\
%10	0.000524671919672586\\
%10.25	0.000206031613824382\\
%10.5	8.58479895646518e-05\\
%10.75	0.000221338459422052\\
%11	0.000246538943972301\\
%11.25	0.000171125689337448\\
%11.5	6.06235067229252e-05\\
%11.75	0.000151166834695933\\
%12	0.000280123611827242\\
%12.25	0.000362617601958989\\
%12.5	0.000385796298942904\\
%12.75	0.000354287921537149\\
%13	0.000284985180149209\\
%13.25	0.000201879026453481\\
%13.5	0.000129773787603763\\
%13.75	8.69843154197472e-05\\
%14	7.52517497122255e-05\\
%14.25	8.64136830039766e-05\\
%14.5	0.000118508334321594\\
%14.75	0.000162823019317786\\
%15	0.000205495170009172\\
%15.25	0.000235564989576469\\
%15.5	0.000247270293119034\\
%15.75	0.000240251569689037\\
%16	0.000218790835396786\\
%%16.25	0.000190376540733882\\
%%16.5	0.000163345470143311\\
%%16.75	0.000144332743518932\\
%%17	0.000136698425506451\\
%%17.25	0.000140486962729077\\
%%17.5	0.000153179531308616\\
%%17.75	0.000170567932800785\\
%%18	0.000187773126920114\\
%%18.25	0.000200589126524061\\
%%18.5	0.000206382774965359\\
%%18.75	0.000204518556256232\\
%%19	0.000196326217559002\\
%%19.25	0.000184626309279024\\
%%19.5	0.000172841796864664\\
%%19.75	0.000164015142893695\\
%%20	0.000159988173987881\\
%%20.25	0.000161160348702948\\
%%20.5	0.000166575456605291\\
%%20.75	0.000174367769343585\\
%%21	0.0001823371428093\\
%%21.25	0.00018850527073341\\
%%21.5	0.000191529186364504\\
%%21.75	0.000190987325058559\\
%%22	0.000187346780522024\\
%%22.25	0.000181843805571786\\
%%22.5	0.000176091615611729\\
%%22.75	0.000171605914073814\\
%%23	0.00016940384311672\\
%%23.25	0.000169790884870709\\
%%23.5	0.000172359874625635\\
%%23.75	0.00017624032967343\\
%%24	0.000180319301644817\\
%%24.25	0.000183570932729674\\
%%24.5	0.000185265444374383\\
%%24.75	0.000185117328599775\\
%%25	0.000183318070473757\\
%};
%\addlegendentry{$L = 2R/3$}

\addplot [color=mycolor2, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
table[row sep=crcr]{%
	1	2.48679072083329\\
	1.25	2.07179353570641\\
	1.5	1.59037835388893\\
	1.75	1.13430715633067\\
	2	0.751496278144204\\
	2.25	0.454747551602151\\
	2.5	0.243434153184076\\
	2.75	0.10453172091188\\
	3	0.021386930104722\\
	3.25	0.0208875829813927\\
	3.5	0.0350095842036202\\
	3.75	0.0321371687807077\\
	4	0.0212830869187369\\
	4.25	0.00916368240768589\\
	4.5	0.000167029778942755\\
	4.75	0.00523293054130354\\
	5	0.00640359589850836\\
	5.25	0.00495618098121324\\
	5.5	0.0023600892602947\\
	5.75	0.000128763605177209\\
	6	0.00173008788298852\\
	6.25	0.00220874219533317\\
	6.5	0.00177110651946684\\
	6.75	0.000855326859384464\\
	7	8.12018404039947e-05\\
	7.25	0.000716377346282868\\
	7.5	0.000932552372836631\\
	7.75	0.000786398581300585\\
	8	0.000425521696278785\\
	8.25	3.40526012734138e-05\\
	8.5	0.000249360748156991\\
	8.75	0.0003410597676943\\
	9	0.000257348220281648\\
	9.25	7.48307878514274e-05\\
	9.5	0.000116013725358204\\
	9.75	0.000247297434944231\\
	10	0.000288894932501992\\
	10.25	0.000244691265239832\\
	10.5	0.000147063284618199\\
	10.75	4.56629641907995e-05\\
	11	2.82658222623998e-05\\
	11.25	4.23510250374919e-05\\
	11.5	1.83824070449053e-05\\
	11.75	4.8164659481781e-05\\
	12	0.000105062063562816\\
	12.25	0.000142167137790178\\
	12.5	0.000148184369772014\\
	12.75	0.000127534848341919\\
	13	9.33769709543504e-05\\
	13.25	6.00836431810633e-05\\
	13.5	3.7823062976106e-05\\
	13.75	3.65525165458756e-05\\
	14	5.17107935483305e-05\\
%	14.25	7.49288495289123e-05\\
%	14.5	9.52542393076544e-05\\
%	14.75	0.000106766825135053\\
%	15	0.000107273917060315\\
%	15.25	9.70422377540309e-05\\
%	15.5	7.91185319725119e-05\\
%	15.75	6.54961271341445e-05\\
%	16	5.96055438352127e-05\\
%	16.25	6.21040704948493e-05\\
%	16.5	7.00269919377425e-05\\
%	16.75	8.06299392274641e-05\\
%	17	9.02866394488021e-05\\
%	17.25	9.45702536090037e-05\\
%	17.5	9.03244311567235e-05\\
%	17.75	8.37938719825278e-05\\
%	18	7.6689740848716e-05\\
%	18.25	7.15177763238506e-05\\
%	18.5	6.94005151149337e-05\\
%	18.75	7.17154141056834e-05\\
%	19	7.75885579592871e-05\\
%	19.25	8.3464776355624e-05\\
%	19.5	8.51571428823744e-05\\
%	19.75	8.5807167868331e-05\\
%	20	8.41804727980331e-05\\
};
\addlegendentry{$L = 2R/3$} %from CompCost, TruncPyramids_h256_tol4

\addplot [color=mycolor3, dashed]
table[row sep=crcr]{%
	1	6\\
	20	0.00075\\
};
\addlegendentry{$R^{-3}$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	3000\\
20	0.0009375\\
%25	0.0003072\\
};
\addlegendentry{$R^{-5}$}

%\addplot [color=mycolor2, dashed]
%table[row sep=crcr]{%
%	1	150\\
%	20	0.000046875	\\
%	%25	0.0003072\\
%};
%\addlegendentry{$R^{-5}$}

\end{axis}
\end{tikzpicture}%

==> img/ALTER_nonSmooth/compareq=5Ldiff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.38039,0.38039,0.38039}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.85\linewidth,
		height=1.75in,
		%at={(1.063in,1.18in)},
		scale only axis,
		xmode=log,
		xmin=.9,
		xmax=23,
		xtick={1, 10, 20},
		xticklabels={1, 10, 20},
		minor xtick={1,2,3,4,5,6,7,8,9,10,20},
		xlabel style={font=\color{white!15!black}},
		xlabel={$R$},
		ymode=log,
		ymin=1e-05,
		ymax=10,
		yminorticks=true,
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		title={$q=5$},
		xmajorgrids,
		xminorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
		]
		
\addplot [color=mycolor3, mark size=1.0pt, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
	1	0.929444353716495\\
	1.25	0.563959327743074\\
	1.5	0.425277050360617\\
	1.75	0.489216534296223\\
	2	0.496994806143686\\
	2.25	0.452983022552019\\
	2.5	0.38042329141048\\
	2.75	0.269334547317328\\
	3	0.151011261656799\\
	3.25	0.0554483245174614\\
	3.5	0.00393400139012899\\
	3.75	0.0071552508826424\\
	4	0.0171322434978402\\
	4.25	0.0212940322297408\\
	4.5	0.0199204327402991\\
	4.75	0.00866863965100828\\
	5	0.0065085271159844\\
	5.25	0.0186799663955276\\
	5.5	0.0219216685575611\\
	5.75	0.0119948300527806\\
	6	0.00188328801077221\\
	6.25	0.00436707992595141\\
	6.5	0.00690489761504852\\
	6.75	0.00463353782635273\\
	7	0.000176780655800757\\
	7.25	0.00481795512389849\\
	7.5	0.00680886417996142\\
	7.75	0.00409333984268449\\
	8	0.00095393172663975\\
	8.25	0.00107246883493122\\
	8.5	0.00192319420641299\\
	8.75	0.00102915655194872\\
	9	0.000826062677493319\\
	9.25	0.00261482098603608\\
	9.5	0.00332466492526383\\
	9.75	0.00202598639152638\\
	10	0.000529258226693363\\
	10.25	0.000447534788722626\\
	10.5	0.000846563181747169\\
	10.75	0.000394292473493738\\
	11	0.000540578313171018\\
	11.25	0.00145957043179866\\
	11.5	0.00185776663188758\\
	11.75	0.00124805528089401\\
	12	0.000493430472350924\\
	12.25	3.10419421167826e-05\\
	12.5	0.000272166088217762\\
	12.75	6.87436495382873e-05\\
	13	0.000400274225740312\\
	13.25	0.000877987167907243\\
	13.5	0.00109418961355044\\
	13.75	0.000774723900068285\\
	14	0.000370551060334387\\
	14.25	8.6938030692159e-05\\
	14.5	4.32300609734024e-05\\
	14.75	7.3613678215736e-05\\
	15	0.000339138881429008\\
	15.25	0.000609194749559247\\
	15.5	0.000729788451175974\\
	15.75	0.000539643760085278\\
	16	0.0002961288567946\\
	16.25	0.000122208817574789\\
	16.5	4.08802228456271e-05\\
	16.75	0.000110307169860309\\
	17	0.000272149993031449\\
	17.25	0.000438932410840602\\
	17.5	0.000515943427211905\\
	17.75	0.000401725252697196\\
	18	0.000250859299080899\\
	18.25	0.000140170468450537\\
	18.5	8.59519974447634e-05\\
	18.75	0.000126610662933502\\
	19	0.00022659448914898\\
	19.25	0.000331112072161049\\
	19.5	0.000379934152997223\\
	19.75	0.000306987724869945\\
	20	0.000209742198993324\\
%	20.25	0.000137900633287192\\
%	20.5	0.000102571732884981\\
%	20.75	0.000129348006700065\\
%	21	0.000195088672826354\\
%	21.25	0.000263774647972826\\
%	21.5	0.000295589435405696\\
%	21.75	0.000246177200857671\\
%	22	0.000179813380149188\\
%	22.25	0.000130187954471576\\
%	22.5	0.000105382673098221\\
%	22.75	0.000123184737309157\\
%	23	0.000168002202186527\\
%	23.25	0.000215216620850677\\
%	23.5	0.00023742484517714\\
%	23.75	0.000203708883409555\\
%	24	0.00015767433519492\\
%	24.25	0.00012270138408923\\
%	24.5	0.000104735777508669\\
%	24.75	0.00011652945252577\\
%	25	0.000147386082893144\\
%	25.25	0.00018015185334245\\
%	25.5	0.000195589954985946\\
%	25.75	0.00017169663450104\\
%	26	0.000138939476309063\\
%	26.25	0.000113923258414474\\
%	26.5	0.000101000245902266\\
%	26.75	0.000109397393805679\\
%	27	0.000131475528904696\\
%	27.25	0.000154913333695429\\
%	27.5	0.000165861897968886\\
%	27.75	0.000148338042085145\\
%	28	0.000124216686591328\\
%	28.25	0.000105633497188005\\
%	28.5	9.59040001410504e-05\\
%	28.75	0.000101891297210888\\
%	29	0.000118032443649881\\
%	29.25	0.000135267792353751\\
%	29.5	0.000143374467815735\\
%	29.75	0.000130458685578049\\
%	30	0.000112509779491604\\
};
\addlegendentry{Ref. \refcite{Glo11}}

  	\addplot[color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}] %\addplot [color=mycolor3, mark size=2.0pt, mark=x, dashed, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	2.90053183975794\\
1.25	2.95053188025702\\
1.5	2.97542352207559\\
1.75	2.96248611002814\\
2	2.91647653104755\\
2.25	2.83658016328879\\
2.5	2.72613517534745\\
2.75	2.58986366255798\\
3	2.43285043574041\\
3.25	2.26085413354456\\
3.5	2.07980282394418\\
3.75	1.89511963350098\\
4	1.71130328733985\\
4.25	1.5317800873771\\
4.5	1.35910941478219\\
4.75	1.19521817551609\\
5	1.04156444240488\\
5.25	0.89920555611669\\
5.5	0.76881756760052\\
5.75	0.65071138787268\\
6	0.544861372501032\\
6.25	0.450950754878592\\
6.5	0.368433143820959\\
6.75	0.296601154919376\\
7	0.234651753679818\\
7.25	0.181741329349051\\
7.5	0.137026799718715\\
7.75	0.0996916695378821\\
8	0.068958918992988\\
8.25	0.0440954110437057\\
8.5	0.024410937594486\\
8.75	0.00925466553888661\\
9	0.00198988476642049\\
9.25	0.00990078231540028\\
9.5	0.0150253924675345\\
9.75	0.0178696198844872\\
10	0.0188987045356894\\
10.25	0.0185344162091184\\
10.5	0.0171533483260296\\
10.75	0.0150853300213437\\
11	0.0126122800513192\\
11.25	0.00996795277099847\\
11.5	0.00733894017589641\\
11.75	0.00486699836724509\\
12	0.0026529875595888\\
12.25	0.00076246727422952\\
12.5	0.000778158586538845\\
12.75	0.00194929847363221\\
13	0.00276951359247\\
13.25	0.00326502054941201\\
13.5	0.00347366486537367\\
13.75	0.00344054528932994\\
14	0.0032145249104844\\
14.25	0.00284541643526882\\
14.5	0.00238151691007859\\
14.75	0.00186755720872646\\
15	0.00134302106989226\\
15.25	0.000841069327051692\\
15.5	0.000388711286683246\\
15.75	5.77222580458704e-05\\
16	0.00031860127006823\\
16.25	0.000542799961241024\\
16.5	0.000685766936688357\\
16.75	0.000751717188476018\\
17	0.000749446787512614\\
17.25	0.000690468915165374\\
17.5	0.000587805314201635\\
17.75	0.000454953825769856\\
18	0.000305428703788959\\
18.25	0.000153969611793225\\
18.5	5.84548849257177e-05\\
18.75	0.000160391033641881\\
19	0.000276222457024544\\
19.25	0.00037135574265786\\
19.5	0.000441142739806065\\
19.75	0.000484535233938024\\
20	0.000502398224167748\\
%20.25	0.000497075473473128\\
%20.5	0.00047203012162465\\
%20.75	0.000431515314525761\\
%21	0.000380201547991598\\
%21.25	0.000322840886687681\\
%21.5	0.000264005373055941\\
%21.75	0.000207940067516394\\
%22	0.000158332743620672\\
%22.25	0.000118245469901912\\
%22.5	8.98033389451799e-05\\
%22.75	7.32734441120921e-05\\
%23	6.61684133054149e-05\\
%23.25	6.50027802987144e-05\\
%23.5	6.8358810321237e-05\\
%23.75	7.70023186358253e-05\\
%24	9.15632466567209e-05\\
%24.25	0.000111172278571415\\
%24.5	0.000133919423610532\\
%24.75	0.000157704918772949\\
%25	0.000180641126086982\\
};
\addlegendentry{$L=R/3$}

%\addplot [color=mycolor2, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
%table[row sep=crcr]{%
%	1	2.83174360799421\\
%	1.25	2.66647928836712\\
%	1.5	2.38971474090859\\
%	1.75	2.04625060081212\\
%	2	1.68759768230459\\
%	2.25	1.34236190160276\\
%	2.5	1.0294632719054\\
%	2.75	0.759907129493199\\
%	3	0.538210961084331\\
%	3.25	0.363446396515289\\
%	3.5	0.230944404642723\\
%	3.75	0.13433323348594\\
%	4	0.0670638616065476\\
%	4.25	0.0231479590993905\\
%	4.5	0.00275881468142059\\
%	4.75	0.0154229585237413\\
%	5	0.0190340255876675\\
%	5.25	0.0171230182365646\\
%	5.5	0.0124975370009094\\
%	5.75	0.00720129434783153\\
%	6	0.00253257302983174\\
%	6.25	0.0008598246585513\\
%	6.5	0.0028065652979491\\
%	6.75	0.0034705083050184\\
%	7	0.00318225795783182\\
%	7.25	0.00233400115349638\\
%	7.5	0.00129355478198012\\
%	7.75	0.000348078149543669\\
%	8	0.000344957728092434\\
%	8.25	0.000696548978105045\\
%	8.5	0.000746473211921706\\
%	8.75	0.000575470295704401\\
%	9	0.00028912315292104\\
%	9.25	6.32162234564538e-05\\
%	9.5	0.00028810622310237\\
%	9.75	0.000447475905891023\\
%	10	0.000502846990432734\\
%	10.25	0.000467735118758899\\
%	10.5	0.00037314920646984\\
%	10.75	0.000256497172411149\\
%	11	0.000152427219790929\\
%	11.25	8.69083609446869e-05\\
%	11.5	6.57044847793917e-05\\
%	11.75	6.92208965319719e-05\\
%	12	9.41056411496803e-05\\
%	12.25	0.00013739685160862\\
%	12.5	0.000183890051067989\\
%	12.75	0.000220352465543502\\
%	13	0.000239504770349239\\
%	13.25	0.000240006373341378\\
%	13.5	0.000225422521613834\\
%	13.75	0.000202419932551227\\
%	14	0.000178360224960427\\
%%	14.25	0.000159315509621523\\
%%	14.5	0.000148757155237834\\
%%	14.75	0.000147379335739533\\
%%	15	0.000153714301902336\\
%%	15.25	0.000164911479264364\\
%%	15.5	0.000177500454238022\\
%%	15.75	0.000188270992585529\\
%%	16	0.000194886365928495\\
%%	16.25	0.000196383359301969\\
%%	16.5	0.000193223541617291\\
%%	16.75	0.00018697792704391\\
%%	17	0.000179719698863648\\
%%	17.25	0.000173401423759515\\
%%	17.5	0.000169389879995882\\
%%	17.75	0.000168298340406996\\
%%	18	0.000169903308894808\\
%%	18.25	0.000173391907369312\\
%%	18.5	0.00017763758783174\\
%%	18.75	0.000181511308405994\\
%%	19	0.000184118747426992\\
%%	19.25	0.00018497747472572\\
%%	19.5	0.00018409891927289\\
%%	19.75	0.000181978963335761\\
%%	20	0.000179321121065902\\
%%	20.25	0.000176864063138745\\
%%	20.5	0.000175184345015455\\
%%	20.75	0.000174592579708159\\
%%	21	0.000175083990895019\\
%%	21.25	0.000176381252058708\\
%%	21.5	0.000178045370498584\\
%%	21.75	0.000179648398656424\\
%%	22	0.00018079377491144\\
%%	22.25	0.000181245165498354\\
%%	22.5	0.000180967412941691\\
%%	22.75	0.000180129055381203\\
%%	23	0.000179017334983019\\
%%	23.25	0.000177939948362647\\
%%	23.5	0.000177148407561461\\
%%	23.75	0.000176829009904212\\
%%	24	0.00017699609975942\\
%%	24.25	0.000177545753604415\\
%%	24.5	0.000178292756184284\\
%%	24.75	0.000179037189486481\\
%%	25	0.00017959710338046\\
%};
%\addlegendentry{$L=2R/3$}

\addplot [color=mycolor2, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
table[row sep=crcr]{%
	1	2.60195814495778\\
	1.25	2.2616821784936\\
	1.5	1.83383860772959\\
	1.75	1.39959483895313\\
	2	1.01106528329103\\
	2.25	0.687537139991165\\
	2.5	0.436781710344534\\
	2.75	0.254598921222009\\
	3	0.130082470360038\\
	3.25	0.050944774009614\\
	3.5	0.00586139121194433\\
	3.75	0.0151257516915996\\
	4	0.0205128260253726\\
	4.25	0.0172977188340264\\
	4.5	0.0107546746973893\\
	4.75	0.00430441531192217\\
	5	0.000321162914415289\\
	5.25	0.00267598604188432\\
	5.5	0.00310601799989445\\
	5.75	0.00233059290533205\\
	6	0.00109352759036943\\
	6.25	2.94769091801006e-05\\
	6.5	0.000711299509082252\\
	6.75	0.000897696977131215\\
	7	0.000702174109647159\\
	7.25	0.000324209011842172\\
	7.5	5.02978036263079e-05\\
	7.75	0.000303860779629821\\
	8	0.000396900673292905\\
	8.25	0.000347454745343464\\
	8.5	0.000215105010440377\\
	8.75	7.32624647367994e-05\\
	9	3.04702629728616e-05\\
	9.25	6.2663165023356e-05\\
	9.5	4.34954535373404e-05\\
	9.75	2.18085781816536e-05\\
	10	8.16942723083346e-05\\
	10.25	0.000127561290400899\\
	10.5	0.00014314592423122\\
	10.75	0.000131776985778854\\
	11	0.000105325447654451\\
	11.25	7.58787239990576e-05\\
	11.5	5.18109195170834e-05\\
	11.75	4.49215547548738e-05\\
	12	5.22395592348509e-05\\
%	12.25	6.76759348563193e-05\\
%	12.5	8.30644011689477e-05\\
%	12.75	9.4139604910228e-05\\
%	13	9.86509086253324e-05\\
%	13.25	9.51236936939262e-05\\
%	13.5	8.37151741052498e-05\\
%	13.75	7.44590975282168e-05\\
%	14	6.92298309398303e-05\\
%	14.25	6.86906653791471e-05\\
%	14.5	7.12693951571611e-05\\
%	14.75	7.66197722311851e-05\\
%	15	8.31094570508832e-05\\
%	15.25	8.71157259628821e-05\\
%	15.5	8.51059039111159e-05\\
%	15.75	8.26931642195688e-05\\
%	16	7.97583905297834e-05\\
%	16.25	7.71241055128917e-05\\
%	16.5	7.50009795873202e-05\\
%	16.75	7.51463131654445e-05\\
%	17	7.78411749543986e-05\\
%	17.25	8.07535902204984e-05\\
%	17.5	8.05691205692514e-05\\
%	17.75	8.1330632117434e-05\\
%	18	8.15310110079686e-05\\
%	18.25	8.08370849200714e-05\\
%	18.5	7.90055619967666e-05\\
%	18.75	7.78757555628236e-05\\
%	19	7.84100280154503e-05\\
%	19.25	7.9317145377236e-05\\
%	19.5	7.82154188431898e-05\\
%	19.75	7.90333559293817e-05\\
%	20	8.01694972806908e-05\\
};
\addlegendentry{$L=2R/3$} %from CompCost, TruncPyramids_h256_tol4

\addplot [color=mycolor3, dashed]
table[row sep=crcr]{%
	1	5\\
	5	0.04\\
	10	0.005\\
	15	0.00148148148148148\\
	20	0.000625\\
%	25	0.00032\\
%	30	0.000185185185185185\\
};
\addlegendentry{$R^{-3}$}



\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	30000\\
5	1.92\\
10	0.03\\
15	0.00263374485596708\\
20	0.00046875\\
%25	0.00012288\\
};
\addlegendentry{$R^{-6}$}

%\addplot [color=mycolor2, dashed]
%  table[row sep=crcr]{%
%1	500\\
%5	0.032\\
%10	0.0005\\
%15	4.38957475994513e-05\\
%20	7.8125e-06\\
%%25	2.048e-06\\
%};
%\addlegendentry{$R^{-6}$}




\end{axis}

\end{tikzpicture}%

==> img/ALTER_tolVScost/cheap_cases/COMPAREcheap_q3_h16_tol1BIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.2\linewidth,
height=.12\textheight,
scale only axis,
xmode=log,
xmin=0.002,
xmax=2,
xminorticks=false,
%xlabel style={font=\color{white!15!black}},
%xlabel={error},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=false,
%ylabel style={font=\color{white!15!black}},
ylabel={time (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=3$},
xmajorgrids,
%xminorgrids,
ymajorgrids%,
%yminorgrids,
%legend style={font=\color{white!15!black},draw=none},
%legend columns = {-1},
%legend entries = {{parabolic, $tol=10^{-1}\quad$  },{  Ref. \refcite{Glo11}},},
%legend to name = namedh16
]
\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
%2.68229169636159	0.070721\\
%2.39951512326775	0.053073\\
%2.01575215678702	0.053183\\
%1.61062076967025	0.035679\\
%1.23677354706328	0.033422\\
0.911970857398475	0.033621\\
0.644000712567679	0.050738\\
%0.435566276776859	0.034395\\
0.282745974937313	0.035581\\
0.176035221247206	0.034042\\
0.105542917054883	0.037244\\
%0.0614750594158689	0.035822\\
%0.0390319326704425	0.036731\\
0.0310682316986121	0.048495\\
0.0301235348159865	0.030488\\
0.032633879165347	0.034631\\
0.0369643456692366	0.036546\\
0.0409298579814018	0.038686\\
0.0435333848203213	0.039985\\
%0.0430302229545827	0.043591\\
%0.0430867301973288	0.04185\\
0.0433526495367936	0.040653\\
%0.043104191095343	0.055897\\
};
%\addlegendentry{$tol=10^{-1}, h=1/16,1<R\le3.5$}

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
%1.02653406136752	0.369777\\
0.658726125647642	0.448169\\
%0.513138924630586	0.447149\\
%0.568671389939067	0.448259\\
0.572758733088948	0.368901\\
0.522601034674627	0.223633\\
%0.442677911439342	0.238407\\
0.324562599002467	0.244346\\
0.19965953626148	0.268689\\
0.0978045988401324	0.274795\\
0.039242878566206	0.341892\\
%0.0338478174265404	0.230291\\
0.0365333199791811	0.387571\\
%0.0340474082999544	0.247477\\
0.0268516008400151	0.25886\\
0.0110805838409538	0.372879\\
%0.00735433046400553	0.372979\\
%0.0217730604556276	0.263679\\
0.0268077080607975	0.261489\\
0.0187089300803927	0.287416\\
%0.00953661926435593	0.287643\\
%0.00364423899645954	0.360905\\
%0.00105143543076335	0.249908\\
};
%\addlegendentry{$ h=1/16,1<R\le3.5$}

\end{axis}
\end{tikzpicture}%

==> img/ALTER_tolVScost/cheap_cases/COMPAREcheap_q3_h32_tol2BIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.2\linewidth,
height=.12\textheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=2,
xminorticks=false,
xtick={.0001,.001,.1},
xticklabels = {\hphantom{$10^{-4}$},$10^{-3}$,$10^{-1}$},
%xlabel style={font=\color{white!15!black}},
%xlabel={error},
ymode=log,
ymin=0.02,
ymax=2,
yminorticks=false,
ytick={.02,.1,1,2},
yticklabels = {\hphantom{$10^{-2}$},$10^{-1}$,$10^0$,\phantom{$10^0$}},
%ylabel style={font=\color{white!15!black}},
ylabel={time (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=3$},
xmajorgrids,
%xminorgrids,
ymajorgrids%,
%yminorgrids,
%legend style={font=\color{white!15!black},draw=none},
%legend columns = {-1},
%legend entries = {{parabolic, $tol=10^{-2}\quad$  },{  Ref. \refcite{Glo11}},},
%legend to name = namedh32
]
\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
%  	2.50378097225161	0.062254\\
%  	2.08412729657933	0.048652\\
%  	1.59732787020044	0.054862\\
%  	1.13763501080814	0.063074\\
  	0.754182577189824	0.050798\\
%  	0.457733992630844	0.062616\\
  	0.246700849983505	0.067597\\
  	0.108152750524525	0.112373\\
%  	0.0255123225848292	0.129278\\
  	0.0163678806348604	0.147042\\
%  	0.0304738690640223	0.175973\\
  	0.0279899677389759	0.256595\\
  	0.0171182985658236	0.221616\\
%  	0.00495555374986444	0.250608\\
  	0.00457577589465769	0.277125\\
  	0.00968718769010797	0.31046\\
%  	0.0111075178922876	0.340572\\
  	0.00989414719212365	0.370192\\
%  	0.00720453653412323	0.420944\\
  	0.00441735803296992	0.47255\\
  	0.00285439998212579	0.516954\\
  	0.00248743895367685	0.551888\\
%  	0.00291599044036743	0.597744\\
};
%\addlegendentry{$tol=10^{-2}, h=1/32,1<R\le4.5$}

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
%  	0.904471620302406	0.245857\\
%  	0.511516414310184	0.246453\\
  	0.351724786883321	0.249571\\
  	0.407574159078849	0.255879\\
  	0.414977037398549	0.440926\\
%  	0.374490348032343	0.440983\\
  	0.30768194933141	0.387574\\
%  	0.202880123756421	0.443836\\
  	0.0913288129781017	0.44457\\
%  	0.00337262562018253	0.465526\\
  	0.0392533584500015	0.469024\\
%  	0.0254065394722708	0.493167\\
%  	0.00530936317199942	0.522708\\
%  	0.0073078774757539	0.548276\\
%  	0.0124845414524686	0.560154\\
  	0.0055289475689747	0.730457\\
%  	0.00721883317850716	0.731024\\
  	0.0182033320428317	0.731615\\
  	0.020844444192223	0.748228\\
  	0.0102809162895998	0.779707\\
  	4.9999589082329e-06	0.833498\\
%  	0.00588225067857646	0.859495\\
  	0.00776032095663722	0.893864\\
};
%\addlegendentry{$ h=1/32,1<R\le4.5$}

\end{axis}
\end{tikzpicture}%

==> img/ALTER_tolVScost/cheap_cases/COMPAREcheap_q3_h64_tol2BIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.2\linewidth,
height=.12\textheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xtick={.0001,.001,.1,2},
xticklabels = {\hphantom{$10^{-4}$},$10^{-3}$,$10^{-1}$,\phantom{$10^0$}},
xminorticks=false,
%xlabel style={font=\color{white!15!black}},
%xlabel={error},
ymode=log,
ymin=0.2,
ymax=10,
yminorticks=false,
ytick={.2,1,10},
yticklabels = {\hphantom{$10^{-2}$},$10^{0}$,$10^1$},
%ylabel style={font=\color{white!15!black}},
ylabel={time (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=3$},
xmajorgrids,
%xminorgrids,
ymajorgrids%,
%%yminorgrids,
%legend style={font=\color{white!15!black},draw=none},
%legend columns = {-1},
%legend entries = {{parabolic, $tol=10^{-2}\quad$  },{  Ref. \refcite{Glo11}},},
%legend to name = namedh64tol2
]
\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
%2.49472281601219	0.076687\\
%2.07797085639648	0.14227\\
%1.59389678827804	0.118613\\
%1.13633891863558	0.139889\\
%0.753233896255526	0.247427\\
0.456733486351556	0.298875\\
%0.245445627120409	0.363603\\
0.106660930477909	0.44323\\
%0.0239537413981041	0.522643\\
0.0179148724448513	0.614355\\
%0.0324060580627157	0.76636\\
0.0296946575572751	0.867559\\
%0.0187649069027327	0.986444\\
0.00651076127068031	1.138981\\
%0.002823804472215	1.28804\\
0.0079639318824345	1.497278\\
%0.00941132392691473	1.668305\\
0.00816030711191594	1.832083\\
%0.00531435395764574	2.105729\\
0.00263898333025701	2.311726\\
0.00107857302728158	2.584608\\
%0.000711910982468864	2.764583\\
%0.00111003978429773	3.048416\\
0.00204634248554261	3.400817\\
%0.00318424755678304	3.713646\\
0.00395264441063648	3.994812\\
%0.00396755983875386	4.462819\\
0.00366597808544203	4.728608\\
%0.00331880710163327	5.268926\\
};
%\addlegendentry{$tol=10^{-2}, h=1/64,2.5<R\le6.5$}

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
%0.901622966940683	0.437521\\
%0.509707818660994	0.436659\\
0.351006686820844	0.44886\\
0.407629864427	0.584904\\
%0.415114547302932	0.585494\\
0.374772291915832	0.695747\\
%0.308103575336259	0.704214\\
0.203377581700108	0.784987\\
%0.09185088496007	0.81956\\
%0.00386312104269438	0.900324\\
0.038792905497896	1.14231\\
0.0249360172950625	1.195157\\
%0.00490826955055649	1.354284\\
%0.00768385406217389	1.421323\\
0.012865322636998	1.579314\\
%0.0059197306563834	1.682894\\
%0.00681751538975683	1.836141\\
0.0177982465813773	2.010975\\
%0.0204329055595295	2.129543\\
0.00985190891654209	2.254969\\
%0.000411785261645852	2.496677\\
0.00629439180611747	3.100872\\
%0.00817397716465695	3.259411\\
0.00500294052596302	3.486745\\
%0.000713909920052466	3.69194\\
0.00603178597660068	3.778279\\
%0.00825824021406002	3.997632\\
0.00515004627944599	4.274486\\
%0.00145583013297452	4.46739\\
};
%\addlegendentry{$ h=1/64,2.5<R\le6.5$}

\end{axis}
\end{tikzpicture}%

==> img/ALTER_tolVScost/cheap_cases/COMPAREcheap_q3_h8_tol1BIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.2\linewidth,
height=.12\textheight,
scale only axis,
xmode=log,
xmin=0.005,
xmax=2,
xminorticks=false,
%xlabel style={font=\color{white!15!black}},
%xlabel={error},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=false,
%ylabel style={font=\color{white!15!black}},
ylabel={time (sec.)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$q=3$},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={font=\color{white!15!black},draw=none, font=\scriptsize},
legend columns = {2},
legend entries = {{\small Parameters from top to bottom row             },{  \hphantom{invisible label}             },
				  {parab., $tol=10^{-1}, h=1/8,1<R\le6.5\quad$   },{  Ref. \refcite{Glo11}, $h=1/8,1<R\le6.5$}, % 
			      {parab., $tol=10^{-1}, h=1/16,1<R\le6.5\quad$  },{  Ref. \refcite{Glo11}, $h=1/16,1<R\le6.5$}, %
	              {parab., $tol=10^{-2}, h=1/32,1<R\le6.5\quad$  },{  Ref. \refcite{Glo11}, $h=1/32,1<R\le6.5$}, % 
                  {parab., $tol=10^{-2}, h=1/64,2.5<R\le8\quad$  },{  Ref. \refcite{Glo11}, $h=1/64,2.5<R\le8$}, %
},
legend to name = named
]

%%%%%%%%%%%%%%%%%%%%% MOCK %%%%%%%%%%%%%%%%%%%%%%%%

\addplot []
table[row sep=crcr]{%
	0 0\\
	100 100\\
};

\addplot []
table[row sep=crcr]{%
	0 0\\
	100 100\\
};

%%%%%%%%%%%%%%%%%%%%% TRUE %%%%%%%%%%%%%%%%%%%%%%%%

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
%2.11526754867944	0.053073\\
%1.61516051106886	0.053183\\
%1.14773932111377	0.035679\\
0.767695079782247	0.033422\\
0.478273638088535	0.033621\\
0.272713910050792	0.050738\\
0.137697232001911	0.034395\\
%0.0582836186887982	0.035581\\
0.0206611126388339	0.034042\\
0.0122765749256725	0.037244\\
0.0130514731501192	0.035822\\
0.0205571442939387	0.036731\\
0.0322991219532991	0.048495\\
0.0413978190828478	0.030488\\
%0.0462754715411727	0.034631\\
%0.0481195137657285	0.036546\\
%0.0474570655999626	0.038686\\
0.0454123218297895	0.039985\\
%0.0415331545345908	0.043591\\
%0.0399671407306102	0.04185\\
%0.0401929237428586	0.040653\\
0.0409382466246105	0.055897\\
};
%\addlegendentry{$tol=10^{-1}, h=1/8,1<R\le3.5$}

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.960420062725136	0.369777\\
0.552944999609993	0.448169\\
%0.371024113777326	0.447149\\
%0.412353519634973	0.448259\\
%0.41607545255113	0.368901\\
%0.372063582594894	0.223633\\
0.302585647320809	0.238407\\
0.196088326943248	0.244346\\
0.0838105809049866	0.268689\\
%0.00389067831855291	0.274795\\
0.0457962137957358	0.341892\\
0.0318236446705344	0.230291\\
0.0108702783785496	0.387571\\
%0.00215663146477169	0.247477\\
%0.0073187744862849	0.25886\\
%0.000264564294664095	0.372879\\
0.012782534300552	0.372979\\
0.0238351221580071	0.263679\\
0.0265656891032923	0.261489\\
0.0162122825960638	0.287416\\
%0.00583143432109747	0.287643\\
%0.000120825224327345	0.360905\\
%0.00199824869745383	0.249908\\
};
%\addlegendentry{$ h=1/8,1<R\le3.5$}


%%%%%%%%%%%%%%%%%%%%% MOCK %%%%%%%%%%%%%%%%%%%%%%%%



\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
table[row sep=crcr]{%
	0 0\\
	100 100\\
};

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
table[row sep=crcr]{%
	0 0 \\
	100 100\\
};

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
table[row sep=crcr]{%
	0 0\\
	100 100\\
};

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
table[row sep=crcr]{%
	0 0 \\
	100 100\\
};

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
table[row sep=crcr]{%
	0 0\\
	100 100\\
};

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
table[row sep=crcr]{%
	0 0 \\
	100 100\\
};

\end{axis}
\end{tikzpicture}%

==> img/ALTER_tolVScost/cheap_cases/COMPAREcheap_q4_h16_tol1BIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.2\linewidth,
height=.12\textheight,
scale only axis,
xmode=log,
xmin=0.002,
xmax=2,
xminorticks=false,
%xlabel style={font=\color{white!15!black}},
%xlabel={error},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=false,
%ylabel style={font=\color{white!15!black}},
%ylabel={time (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=4$},
xmajorgrids,
%xminorgrids,
ymajorgrids%,
%yminorgrids%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
%  	2.6236178636417	0.119882\\
%  	2.27792365806665	0.083502\\
%  	1.84471877733108	0.024056\\
%  	1.40572593979053	0.114377\\
%  	1.0182652707444	0.088129\\
  	0.697836708603367	0.047739\\
  	0.448516660454741	0.058571\\
  	0.267312300607474	0.06073\\
  	0.145483423736705	0.130359\\
  	0.0674017536025963	0.134018\\
%  	0.0251768738561934	0.129722\\
  	0.00350207675449897	0.052561\\
  	0.00565747070715328	0.05545\\
  	0.00345534516203086	0.131849\\
  	0.00768028927707275	0.073333\\
  	0.0142094508563669	0.065216\\
%  	0.0207510841650475	0.070424\\
%  	0.0234641220919543	0.071353\\
%  	0.0244600228065895	0.076493\\
  	0.0207759274903286	0.081779\\
%  	0.0197105395793313	0.085135\\
%  	0.019240250373994	0.089122\\
  	0.0186870077526677	0.093333\\
};
%\addlegendentry{$tol=10^{-1}, h=1/16,1<R\le3.5$}

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
  	0.945572909600258	0.246177\\
  	0.575279497192267	0.246253\\
%  	0.430807703224043	0.263093\\
%  	0.490535664563793	0.264084\\
%  	0.497377078655119	0.269401\\
  	0.452307524582404	0.259997\\
  	0.378808606500008	0.271732\\
  	0.267105516428891	0.272706\\
%  	0.148455000592525	0.274474\\
  	0.0528894568735571	0.344979\\
%  	0.00148629363689978	0.339312\\
%  	0.00466022629876358	0.346574\\
  	0.0149975087744774	0.499092\\
%  	0.0193413917889184	0.499243\\
  	0.0180088369073562	0.499289\\
  	0.0067517402696616	0.499519\\
%  	0.00844771355164053	0.680918\\
  	0.0206206863932177	0.680994\\
  	0.0238846402362308	0.681165\\
  	0.0140338004155043	0.710663\\
%  	0.00387584110059741	0.492758\\
%  	0.00238730436300356	0.497157\\
%  	0.00491125796885293	0.750526\\
};
%\addlegendentry{$ h=1/16,1<R\le3.5$}

\end{axis}
\end{tikzpicture}%

==> img/ALTER_tolVScost/cheap_cases/COMPAREcheap_q4_h32_tol2BIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.2\linewidth,
height=.12\textheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=2,
xminorticks=false,
xtick={.0001,.001,.1},
xticklabels = {\hphantom{$10^{-4}$},$10^{-3}$,$10^{-1}$},
%xlabel style={font=\color{white!15!black}},
%xlabel={error},
ymode=log,
ymin=0.02,
ymax=2,
yminorticks=false,
ytick={.02,.1,1,2},
yticklabels = {\hphantom{$10^{-2}$},$10^{-1}$,$10^0$,\phantom{$10^0$}},
%ylabel style={font=\color{white!15!black}},
%ylabel={time (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=4$},
xmajorgrids,
%xminorgrids,
ymajorgrids%,
%yminorgrids%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
%  	2.6145183588672	0.062254\\
%  	2.27105496678661	0.048652\\
%  	1.83926154651631	0.054862\\
%  	1.4023473352394	0.063074\\
%  	1.0135009565619	0.050798\\
%  	0.690408071988171	0.062616\\
  	0.439983802184408	0.067597\\
  	0.258181724203408	0.112373\\
  	0.134172867074546	0.129278\\
  	0.055466019330445	0.147042\\
%  	0.0104043969074538	0.175973\\
  	0.0110359381789079	0.256595\\
  	0.0163690222433888	0.221616\\
%  	0.0130474729671102	0.250608\\
  	0.00649873283544928	0.277125\\
  	0.000908145449928009	0.31046\\
%  	0.00507249901177438	0.340572\\
  	0.00762879688543787	0.370192\\
  	0.00794610306272797	0.420944\\
%  	0.00684195021361397	0.47255\\
  	0.00560359419691765	0.516954\\
  	0.00458942900967006	0.551888\\
%  	0.00393652928278598	0.597744\\
};
%\addlegendentry{$tol=10^{-2}, h=1/32,1<R\le4.5$}

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
%  	0.933182603424709	0.245857\\
%  	0.566564147691573	0.246453\\
  	0.426501177269661	0.249571\\
  	0.489405702027512	0.255879\\
%  	0.497010974888599	0.440926\\
  	0.452759057467647	0.440983\\
  	0.379973281958345	0.387574\\
%  	0.2687433213505	0.443836\\
%  	0.150346267731653	0.44457\\
  	0.0547865894026036	0.465526\\
%  	0.00329379805230592	0.469024\\
  	0.00650439820124242	0.493167\\
  	0.0165777145151334	0.522708\\
  	0.0207855178329725	0.548276\\
  	0.0194206006950133	0.560154\\
%  	0.00816794530464156	0.730457\\
  	0.00701441245427224	0.731024\\
%  	0.0191861824623118	0.731615\\
%  	0.0224336716023017	0.748228\\
  	0.012527343689475	0.779707\\
  	0.00240241024881112	0.833498\\
%  	0.00385142029619264	0.859495\\
  	0.00638532449865146	0.893864\\
};
%\addlegendentry{$ h=1/32,1<R\le4.5$}

\end{axis}
\end{tikzpicture}%

==> img/ALTER_tolVScost/cheap_cases/COMPAREcheap_q4_h64_tol2BIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.2\linewidth,
height=.12\textheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=false,
xtick={.0001,.001,.1,2},
xticklabels = {\hphantom{$10^{-4}$},$10^{-3}$,$10^{-1}$,\phantom{$10^0$}},
%xlabel style={font=\color{white!15!black}},
%xlabel={error},
ymode=log,
ymin=0.2,
ymax=10,
yminorticks=false,
ytick={.2,1,10},
yticklabels = {\hphantom{$10^{-2}$},$10^{0}$,$10^1$},
%ylabel style={font=\color{white!15!black}},
%ylabel={time (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=4$},
xmajorgrids,
%xminorgrids,
ymajorgrids%,
%yminorgrids%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
%  	2.60805628885349	0.076687\\
%  	2.26667567670784	0.14227\\
%  	1.83683370865398	0.118613\\
%  	1.40150231296288	0.139889\\
%  	1.01281850312456	0.247427\\
  	0.689603047207949	0.298875\\
%  	0.438880249544694	0.363603\\
  	0.256806865430349	0.44323\\
%  	0.132720797811676	0.522643\\
  	0.0539709026386373	0.614355\\
%  	0.00848051903344385	0.76636\\
  	0.0126867511983305	0.867559\\
  	0.0180024773465771	0.986444\\
%  	0.014652827485412	1.138981\\
  	0.00811889947921503	1.28804\\
%  	0.00159968545304402	1.497278\\
  	0.00333004287478223	1.668305\\
%  	0.00588038731015872	1.832083\\
  	0.00606073643793527	2.105729\\
  	0.00509437918458808	2.311726\\
%  	0.00388582267614971	2.584608\\
  	0.00286716814000316	2.764583\\
%  	0.00215852227975935	3.048416\\
  	0.00200389732917858	3.400817\\
%  	0.00240416074549917	3.713646\\
  	0.00291390056693802	3.994812\\
%  	0.00308449818159794	4.462819\\
%  	0.00318400723320581	4.728608\\
%  	0.00329023678111876	5.268926\\
};
%\addlegendentry{$tol=10^{-2}, h=1/64,2.5<R\le6.5$}

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
%  	0.930186271145098	0.437521\\
  	0.564473840877217	0.436659\\
%  	0.425515221204172	0.44886\\
  	0.489245634302892	0.584904\\
%  	0.496992724181795	0.585494\\
  	0.452933800913293	0.695747\\
%  	0.380328732450381	0.704214\\
  	0.269212124055572	0.784987\\
%  	0.150874383184457	0.81956\\
  	0.0553123720678119	0.900324\\
%  	0.00380235840394056	1.14231\\
%  	0.00702122420051751	1.195157\\
  	0.0170181567868515	1.354284\\
%  	0.0211893303136551	1.421323\\
  	0.0198173867489069	1.579314\\
%  	0.0085654497932369	1.682894\\
%  	0.00661274767548485	1.836141\\
  	0.0187842509098716	2.010975\\
%  	0.0220271384069751	2.129543\\
  	0.0121045648321277	2.254969\\
%  	0.00199018988304716	2.496677\\
  	0.00426090047986302	3.100872\\
%  	0.00679789253757806	3.259411\\
  	0.0045258670783365	3.486745\\
%  	0.000284908631708073	3.69194\\
%  	0.0049259402972396	3.778279\\
%  	0.00691697906330957	3.997632\\
  	0.00420274763172317	4.274486\\
%  	0.00106206084754548	4.46739\\
};
%\addlegendentry{$ h=1/64,2.5<R\le6.5$}

\end{axis}
\end{tikzpicture}%

==> img/ALTER_tolVScost/cheap_cases/COMPAREcheap_q4_h8_tol1BIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.2\linewidth,
height=.12\textheight,
scale only axis,
xmode=log,
xmin=0.005,
xmax=2,
xminorticks=false,
%xlabel style={font=\color{white!15!black}},
%xlabel={error},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=false,
%ylabel style={font=\color{white!15!black}},
%ylabel={time (sec.)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$q=4$},
xmajorgrids,
%xminorgrids,
ymajorgrids%,
%yminorgrids%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
%  	2.51807726235164	0.070721\\
%  	2.11526754867944	0.053073\\
%  	1.61516051106886	0.053183\\
%  	1.14773932111377	0.035679\\
  	0.767695079782247	0.033422\\
  	0.478273638088535	0.033621\\
  	0.272713910050792	0.050738\\
  	0.137697232001911	0.034395\\
  	0.0582836186887982	0.035581\\
  	0.0206611126388339	0.034042\\
  	0.0122765749256725	0.037244\\
%  	0.0130514731501192	0.035822\\
%  	0.0205571442939387	0.036731\\
  	0.0322991219532991	0.048495\\
  	0.0413978190828478	0.030488\\
  	0.0462754715411727	0.034631\\
  	0.0481195137657285	0.036546\\
%  	0.0474570655999626	0.038686\\
%  	0.0454123218297895	0.039985\\
%  	0.0415331545345908	0.043591\\
%  	0.0399671407306102	0.04185\\
%  	0.0401929237428586	0.040653\\
  	0.0409382466246105	0.055897\\
};
%\addlegendentry{$tol=10^{-1}, h=1/8,1<R\le3.5$}

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
  	0.960420062725136	0.369777\\
  	0.552944999609993	0.448169\\
%  	0.371024113777326	0.447149\\
  	0.412353519634973	0.448259\\
%  	0.41607545255113	0.368901\\
%  	0.372063582594894	0.223633\\
  	0.302585647320809	0.238407\\
  	0.196088326943248	0.244346\\
  	0.0838105809049866	0.268689\\
%  	0.00389067831855291	0.274795\\
  	0.0457962137957358	0.341892\\
  	0.0318236446705344	0.230291\\
  	0.0108702783785496	0.387571\\
%  	0.00215663146477169	0.247477\\
%  	0.0073187744862849	0.25886\\
%  	0.000264564294664095	0.372879\\
%  	0.012782534300552	0.372979\\
  	0.0238351221580071	0.263679\\
  	0.0265656891032923	0.261489\\
  	0.0162122825960638	0.287416\\
%  	0.00583143432109747	0.287643\\
%  	0.000120825224327345	0.360905\\
%  	0.00199824869745383	0.249908\\
};
%\addlegendentry{$ h=1/8,1<R\le3.5$}

\end{axis}
\end{tikzpicture}%

==> img/ALTER_tolVScost/cheap_cases/COMPAREcheap_q5_h16_tol1BIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.2\linewidth,
height=.12\textheight,
scale only axis,
xmode=log,
xmin=0.002,
xmax=2,
xminorticks=false,
%xlabel style={font=\color{white!15!black}},
%xlabel={error},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=false,
%ylabel style={font=\color{white!15!black}},
%ylabel={time (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=5$},
xmajorgrids,
%xminorgrids,
ymajorgrids%,
%yminorgrids%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
%  	2.69446599860081	0.119882\\
%  	2.41070012343858	0.083502\\
%  	2.02994867217381	0.024056\\
%  	1.62085397705774	0.114377\\
%  	1.24023738986043	0.088129\\
  	0.908351905242452	0.047739\\
  	0.634305712685099	0.058571\\
  	0.421540525529039	0.06073\\
  	0.266755122016592	0.130359\\
  	0.157299573099088	0.134018\\
  	0.0870562890737136	0.129722\\
  	0.0393065929830137	0.052561\\
%  	0.0158848171407466	0.05545\\
  	0.0074898513654973	0.131849\\
  	0.00662491955573239	0.073333\\
  	0.00940854593174891	0.065216\\
  	0.0151014774980961	0.070424\\
%  	0.0188946586384759	0.071353\\
  	0.0217547852737691	0.076493\\
%  	0.0199197841106642	0.081779\\
%  	0.0201939875465682	0.085135\\
%  	0.0203951945052029	0.089122\\
%  	0.0199095948396686	0.093333\\
};
%\addlegendentry{$tol=10^{-1}, h=1/16,1<R\le3.5$}

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
%  	0.965204325536753	0.246177\\
  	0.616480088161145	0.246253\\
%  	0.489185844294778	0.263093\\
  	0.556937943953865	0.264084\\
%  	0.566444652859029	0.269401\\
  	0.520397486217817	0.259997\\
%  	0.443678363213167	0.271732\\
%  	0.328024956478885	0.272706\\
  	0.20467652012638	0.274474\\
  	0.103399449333795	0.344979\\
  	0.0449614719155726	0.339312\\
  	0.0396155275795763	0.346574\\
  	0.0416461031060193	0.499092\\
%  	0.0386710746791914	0.499243\\
%  	0.031220605422668	0.499289\\
  	0.0153756315542518	0.499519\\
%  	0.00308416647360587	0.680918\\
  	0.0175664860827607	0.680994\\
  	0.0226096734161711	0.681165\\
  	0.0144061214387406	0.710663\\
%  	0.00529475266667747	0.492758\\
%  	0.000575021499898634	0.497157\\
%  	0.00319256747466311	0.750526\\
};
%\addlegendentry{$ h=1/16,1<R\le3.5$}

\end{axis}
\end{tikzpicture}%

==> img/ALTER_tolVScost/cheap_cases/COMPAREcheap_q5_h32_tol2BIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.2\linewidth,
height=.12\textheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=2,
xminorticks=false,
xtick={.0001,.001,.1},
xticklabels = {\hphantom{$10^{-4}$},$10^{-3}$,$10^{-1}$},
%xlabel style={font=\color{white!15!black}},
%xlabel={error},
ymode=log,
ymin=0.02,
ymax=2,
yminorticks=false,
ytick={.02,.1,1,2},
yticklabels = {\hphantom{$10^{-2}$},$10^{-1}$,$10^0$,\phantom{$10^0$}},
%ylabel style={font=\color{white!15!black}},
%ylabel={time (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=5$},
xmajorgrids,
%xminorgrids,
ymajorgrids%,
%yminorgrids%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
%2.69020164668722	0.062254\\
%2.40793969631143	0.048652\\
%2.02755767352121	0.054862\\
%1.61935429259704	0.063074\\
%1.23670494788223	0.050798\\
0.901699550017491	0.062616\\
0.626337588398807	0.067597\\
0.412857376640237	0.112373\\
0.255711771467013	0.129278\\
0.145583162219825	0.147042\\
0.0724698550496457	0.175973\\
0.0275425878097178	0.256595\\
0.00381014600172498	0.221616\\
0.0061894879418177	0.250608\\
0.00769121327108434	0.277125\\
%0.00500523556199083	0.31046\\
0.00118671108263161	0.340572\\
0.00307654533275387	0.370192\\
%0.00523636018026146	0.420944\\
%0.00598083416633903	0.47255\\
%0.00608909034452713	0.516954\\
%0.00574503791637844	0.551888\\
%0.00515503716462103	0.597744\\
};
%\addlegendentry{$tol=10^{-2}, h=1/32,1<R\le4.5$}

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
  	0.95269257339353	0.245857\\
%  	0.6068951357697	0.246453\\
%  	0.483926613375854	0.249571\\
  	0.554999325872034	0.255879\\
%  	0.565452067822711	0.440926\\
  	0.520380027371982	0.440983\\
  	0.44450720401614	0.387574\\
%  	0.329443777872374	0.443836\\
%  	0.206461058346807	0.44457\\
%  	0.105299596338978	0.465526\\
  	0.0468857541459299	0.469024\\
%  	0.0415891882204796	0.493167\\
  	0.0433662235990934	0.522708\\
%  	0.0402407499982381	0.548276\\
  	0.0327292192713506	0.560154\\
%  	0.0168577019832846	0.730457\\
  	0.00161255592889085	0.731024\\
%  	0.0161139278904184	0.731615\\
  	0.0211553720085781	0.748228\\
  	0.0129075386946695	0.779707\\
  	0.00383122309872509	0.833498\\
%  	0.00202918931974038	0.859495\\
  	0.00465833442650771	0.893864\\
};
%\addlegendentry{$ h=1/32,1<R\le4.5$}

\end{axis}
\end{tikzpicture}%

==> img/ALTER_tolVScost/cheap_cases/COMPAREcheap_q5_h64_tol2BIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.2\linewidth,
height=.12\textheight,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=false,
xtick={.0001,.001,.1,2},
xticklabels = {\hphantom{$10^{-4}$},$10^{-3}$,$10^{-1}$,\phantom{$10^0$}},
%xlabel style={font=\color{white!15!black}},
%xlabel={error},
ymode=log,
ymin=0.2,
ymax=10,
yminorticks=false,
ytick={.2,1,10},
yticklabels = {\hphantom{$10^{-2}$},$10^{0}$,$10^1$},
%ylabel style={font=\color{white!15!black}},
%ylabel={time (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=5$},
xmajorgrids,
%xminorgrids,
ymajorgrids%,
%yminorgrids%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
%2.68562606530352	0.076687\\
%2.40493866689824	0.14227\\
%2.02599813676044	0.118613\\
%1.61897155516802	0.139889\\
%1.23632218534933	0.247427\\
%0.901118237067016	0.298875\\
0.625409285607719	0.363603\\
0.411619513377544	0.44323\\
0.254373253184966	0.522643\\
0.144185304646778	0.614355\\
0.0706376981288215	0.76636\\
0.0258871446606396	0.867559\\
0.00208280056581248	0.986444\\
0.00775153424051596	1.138981\\
0.00931989055720888	1.28804\\
0.00662518130367827	1.497278\\
0.00245692145807021	1.668305\\
0.00125825868189529	1.832083\\
%0.00332484224691235	2.105729\\
%0.00422465199104565	2.311726\\
%0.00437691294611342	2.584608\\
%0.00403956459900506	2.764583\\
%0.00339904173826113	3.048416\\
%0.00290875396119376	3.400817\\
%0.00281652172441625	3.713646\\
%0.00287867605135577	3.994812\\
%0.00276553462332933	4.462819\\
%0.00277582711351864	4.728608\\
%0.00295200428861354	5.268926\\
};
%\addlegendentry{$tol=10^{-2}, h=1/64,2.5<R\le6.5$}

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
%0.949667502060146	0.437521\\
%0.604591545286833	0.436659\\
0.482706274944598	0.44886\\
%0.554638741360255	0.584904\\
0.56528014933279	0.585494\\
%0.520440921867074	0.695747\\
0.444781872271301	0.704214\\
%0.329861168040593	0.784987\\
0.206965970387026	0.81956\\
%0.105829473626719	0.900324\\
0.0474198968841926	1.14231\\
%0.042140201727073	1.195157\\
0.0438438946494637	1.354284\\
%0.0406777598530184	1.421323\\
0.0331514640155835	1.579314\\
%0.0172724796375407	1.682894\\
%0.00120080932683854	1.836141\\
0.0157072449598516	2.010975\\
%0.020747973923166	2.129543\\
0.0124869309357084	2.254969\\
%0.003421611949761	2.496677\\
0.00243612424202325	3.100872\\
%0.00506870950934065	3.259411\\
%0.00331089237517164	3.486745\\
%0.000795907795584097	3.69194\\
0.00477882148509347	3.778279\\
%0.00636841042248994	3.997632\\
0.00368861256022676	4.274486\\
%0.00073326917064695	4.46739\\
};
%\addlegendentry{$ h=1/64,2.5<R\le6.5$}

\end{axis}
\end{tikzpicture}%

==> img/ALTER_tolVScost/cheap_cases/COMPAREcheap_q5_h8_tol1BIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}
%
\begin{axis}[%
width=.2\linewidth,
height=.12\textheight,
scale only axis,
xmode=log,
xmin=0.005,
xmax=2,
xminorticks=false,
%xlabel style={font=\color{white!15!black}},
%xlabel={error},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=false,
%ylabel style={font=\color{white!15!black}},
%ylabel={time (sec.)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$q=5$},
xmajorgrids,
%xminorgrids,
ymajorgrids%,
%yminorgrids%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
%2.68229169636159	0.070721\\
%2.39951512326775	0.053073\\
%2.01575215678702	0.053183\\
%1.61062076967025	0.035679\\
%1.23677354706328	0.033422\\
0.911970857398475	0.033621\\
0.644000712567679	0.050738\\
%0.435566276776859	0.034395\\
%0.282745974937313	0.035581\\
0.176035221247206	0.034042\\
0.105542917054883	0.037244\\
0.0614750594158689	0.035822\\
0.0390319326704425	0.036731\\
0.0310682316986121	0.048495\\
0.0301235348159865	0.030488\\
0.032633879165347	0.034631\\
%0.0369643456692366	0.036546\\
0.0409298579814018	0.038686\\
0.0435333848203213	0.039985\\
0.0430302229545827	0.043591\\
%0.0430867301973288	0.04185\\
%0.0433526495367936	0.040653\\
%0.043104191095343	0.055897\\
};
%\addlegendentry{$tol=10^{-1}, h=1/8,1<R\le3.5$}

\addplot [only marks, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1.02653406136752	0.369777\\
%0.658726125647642	0.448169\\
%0.513138924630586	0.447149\\
%0.568671389939067	0.448259\\
0.572758733088948	0.368901\\
%0.522601034674627	0.223633\\
0.442677911439342	0.238407\\
0.324562599002467	0.244346\\
0.19965953626148	0.268689\\
0.0978045988401324	0.274795\\
0.039242878566206	0.341892\\
%0.0338478174265404	0.230291\\
0.0365333199791811	0.387571\\
%0.0340474082999544	0.247477\\
0.0268516008400151	0.25886\\
0.0110805838409538	0.372879\\
%0.00735433046400553	0.372979\\
%0.0217730604556276	0.263679\\
0.0268077080607975	0.261489\\
0.0187089300803927	0.287416\\
%0.00953661926435593	0.287643\\
%0.00364423899645954	0.360905\\
%0.00105143543076335	0.249908\\
};
%\addlegendentry{$ h=1/8,1<R\le3.5$}

\end{axis}
\end{tikzpicture}%

==> img/DeltaDelta2_figure.tex <==
\begin{tikzpicture}
\draw[very thick](-2.9,-2.9) rectangle(2.9,2.9) ;
\filldraw[fill=black!20, even odd rule] (-2.9,-2.9) rectangle(2.9,2.9)  (-2.1,-2.1) rectangle(2.1,2.1) ;
\filldraw[fill=black!20, even odd rule, ,pattern=north west lines, pattern color=red] (-2.9,-2.9) rectangle(2.9,2.9)  (-2.5,-2.5) rectangle(2.5,2.5) ;

\draw[thick](-2.5,-2.5) rectangle(2.5,2.5) ;
%\filldraw[fill = red!20, draw = red, thick] (-1.7,-1.7) rectangle (1.7,1.7);
%
%\draw[dashed] (-1.5,-2.5) -- (-1.5,2.5);
%\draw[dashed] (-.5,-2.5) -- (-.5,2.5);
%\draw[dashed] (1.5,-2.5) -- (1.5,2.5);
%\draw[dashed] (.5,-2.5) -- (.5,2.5);
%%
%\draw[dashed] (-2.5,1.5) -- (2.5,1.5);
%\draw[dashed] (-2.5,.5) -- (2.5,.5);
%\draw[dashed] (2.5,-.5) -- (-2.5,-.5);
%\draw[dashed] (2.5,-1.5) -- (-2.5,-1.5);
%
%\draw[->] (-3.5,0) -- (3.5,0);
%\draw[->] (0,-3.5) -- (0,3.5);
%\draw (2.7,2.7) node[fill=white, above right]{$(\frac{R}{2},\frac{R}{2})$};
\draw[<->] (-2.9,3.1) -- (2.9,3.1);
\draw (0,3) node[above] {$R$};
\draw[<->] (3.1,-2.5) -- (3.1,2.5);
\draw (3,0) node[right] {$\tilde{R}$};
%\draw (2.5,2.5) node[fill=white, below left]{$(\frac{\tilde R}{2},\frac{\tilde R}{2})$};
\draw[<->] (-3.1,-2.1) -- (-3.1,2.1);
\draw (-3,0) node[left] {$2\tilde{R}-R$};
%\draw (-1.3,-1.3) node[fill=white, below ]{$(\frac{L}{2},\frac{L}{2})$};
\draw (-2.9,2.9) node[left] {$\Delta$};
%\draw (1.7,1.7) node[above right, red, fill = white] {$K_L$};
%\draw [->] (-2.6, -2) -- (-3,-2) node[left] {$\Delta$};
\draw (-2.05,-2.1) node[fill= white, above right]{$\Delta_2$};
\end{tikzpicture}

==> img/GloriaLeBris/compare_Gloria_q=1_L=033R_errorTot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=1.75in,
%at={(1.063in,1.18in)},
scale only axis,
xmode=log,
xmin=.9,
xmax=23,
xtick={1, 10, 20},
xticklabels={1, 10, 20},
minor xtick={1,2,3,4,5,6,7,8,9,10,20},
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=1e-03,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$q=1, L = R/3$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font = \scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
]

\addplot [color=mycolor3, mark size=1.0pt, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
	1	1.48304858858517\\
	1.25	0.858856824420499\\
	1.5	0.943361716110429\\
	1.75	1.1128646318186\\
	2	1.15984432605648\\
	2.25	1.20124982262663\\
	2.5	1.22053583314424\\
	2.75	1.08308574598526\\
	3	0.77567353930962\\
	3.25	0.418852357833339\\
	3.5	0.209583205185018\\
	3.75	0.0956297495720021\\
	4	0.028003322709267\\
	4.25	0.0240988007101022\\
	4.5	0.0382884956518259\\
	4.75	0.0667068130141423\\
	5	0.118368442292016\\
	5.25	0.162827588864628\\
	5.5	0.158720866218248\\
	5.75	0.13605295872319\\
	6	0.116533951026455\\
	6.25	0.092286006012209\\
	6.5	0.0655965570225135\\
	6.75	0.047323663401962\\
	7	0.0395291413010995\\
	7.25	0.0323049139642803\\
	7.5	0.0133587182637502\\
	7.75	0.00917169504792652\\
	8	0.0272948778038346\\
	8.25	0.0453899674461602\\
	8.5	0.0619170115656071\\
	8.75	0.0711000576528569\\
	9	0.0665941653917333\\
	9.25	0.0509640221343735\\
	9.5	0.0345611694640113\\
	9.75	0.0206397089827285\\
	10	0.0083744673664169\\
	10.25	0.00143004800499613\\
	10.5	0.00797126835709024\\
	10.75	0.0145448013668715\\
	11	0.0220310393897051\\
	11.25	0.0280987791317462\\
	11.5	0.030622514406389\\
	11.75	0.0302617618002137\\
	12	0.0288905897577256\\
	12.25	0.0255787186151764\\
	12.5	0.0211836630696374\\
	12.75	0.0164674354792968\\
	13	0.0126213244017655\\
	13.25	0.00854663238834757\\
	13.5	0.00371085712562731\\
	13.75	0.00202214311406181\\
	14	0.00724744326578973\\
	14.25	0.0129995951731239\\
	14.5	0.0183946386923089\\
	14.75	0.0225509288042927\\
	15	0.0228045316917797\\
	15.25	0.0191737443498556\\
	15.5	0.0135831639964263\\
	15.75	0.00837551917188971\\
	16	0.0035502054186627\\
	16.25	0.000505646096959137\\
	16.5	0.00342332657271756\\
	16.75	0.00604245185281777\\
	17	0.00884985260294999\\
	17.25	0.0109798625865586\\
	17.5	0.0124673099205944\\
	17.75	0.0128085390653877\\
	18	0.0127183687925333\\
	18.25	0.0115810364269018\\
	18.5	0.0100672547659932\\
	18.75	0.00797163220166792\\
	19	0.00611405374096785\\
	19.25	0.00393780109485855\\
	19.5	0.00182332582421652\\
	19.75	0.00080971151301347\\
	20	0.00319070544850068\\
	%	20.25	0.00604085967682272\\
	%	20.5	0.0086529617010066\\
	%	20.75	0.0109637909169165\\
	%	21	0.0113625143890954\\
	%	21.25	0.00992008533009119\\
	%	21.5	0.00710490771473402\\
	%	21.75	0.00448223263820489\\
	%	22	0.00190427906751345\\
	%	22.25	0.000256612669094545\\
	%	22.5	0.00187261401039354\\
	%	22.75	0.00322182127797604\\
	%	23	0.0047454158302705\\
	%	23.25	0.00579695897137279\\
	%	23.5	0.00675294764641352\\
	%	23.75	0.00700796031800702\\
	%	24	0.00712541180914149\\
	%	24.25	0.00652810131344655\\
	%	24.5	0.00583165271442295\\
	%	24.75	0.00462548039391491\\
	%	25	0.00360480852118203\\
	%	25.25	0.00226311379551872\\
	%	25.5	0.00112087877508132\\
	%	25.75	0.000431183496999036\\
	%	26	0.00175687109596543\\
	%	26.25	0.00349085908187699\\
	%	26.5	0.00500093141204294\\
	%	26.75	0.00648744763548082\\
	%	27	0.00676737277407718\\
	%	27.25	0.0060446892034928\\
	%	27.5	0.00432564801127196\\
	%	27.75	0.00278984388910504\\
	%	28	0.00116742659647885\\
	%	28.25	0.000156347123455167\\
	%	28.5	0.0011830221769668\\
	%	28.75	0.00197331201852591\\
	%	29	0.00296518549259079\\
	%	29.25	0.0035670245496105\\
	%	29.5	0.00424758738376659\\
	%	29.75	0.0043996771135009\\
	%	30	0.00456189843960777\\
};
\addlegendentry{Ref. \refcite{Glo11}}

\addplot [color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	1.40619109562964\\
1.25	0.674657146158381\\
1.5	0.710204297429784\\
1.75	0.935653580060475\\
2	1.0357959640597\\
2.25	1.13028761054714\\
2.5	1.26778024010669\\
2.75	1.15380860498848\\
3	0.719637858891809\\
3.25	0.236063313497818\\
3.5	0.112204935194693\\
3.75	0.0865065390129017\\
4	0.08728767537572\\
4.25	0.0509450576955498\\
4.5	0.163996181654066\\
4.75	0.138414521204661\\
5	0.101394619691568\\
5.25	0.319135876130245\\
5.5	0.316580140271763\\
5.75	0.19308276792426\\
6	0.113515464986025\\
6.25	0.0325258852723912\\
6.5	0.0935129834201454\\
6.75	0.100324915965569\\
7	0.036660221466891\\
7.25	0.169347811450028\\
7.5	0.151268666263082\\
7.75	0.0519540492346947\\
8	0.027515090618861\\
8.25	0.0832644960233152\\
8.5	0.168208521060748\\
8.75	0.172298503036765\\
9	0.0627525135411405\\
9.25	0.0714022017372483\\
9.5	0.0847063641222406\\
9.75	0.0329639910899711\\
10	0.0170628144535195\\
10.25	0.0335635904869293\\
10.5	0.0886823627855895\\
10.75	0.0806604584958567\\
11	0.0213655329118775\\
11.25	0.119574290305631\\
11.5	0.122533111443517\\
11.75	0.0675225447711821\\
12	0.032454662470527\\
12.25	0.0106286606261416\\
12.5	0.0623141601140278\\
12.75	0.0638723745547512\\
13	0.0134377921601834\\
13.25	0.0885727229407801\\
13.5	0.084691167648967\\
13.75	0.0330402219510255\\
14	0.0102026569149643\\
14.25	0.0376929929813594\\
14.5	0.0857501663515227\\
14.75	0.0876052740543824\\
15	0.0219674319220181\\
15.25	0.0541812314466615\\
15.5	0.0597581789070327\\
15.75	0.0236732404836015\\
16	0.00857731153901795\\
16.25	0.0220809104905289\\
16.5	0.0584734765956983\\
16.75	0.05486512461523\\
17	0.00995829135726453\\
17.25	0.0726905784894806\\
17.5	0.0749052140788359\\
17.75	0.0389059082695535\\
18	0.0160334984338971\\
18.25	0.0103482331684888\\
18.5	0.0457329421430909\\
18.75	0.0463289677637356\\
19	0.00763465881353891\\
19.25	0.0598636358009294\\
19.5	0.0586774837117626\\
19.75	0.0238506618361213\\
20	0.00616011394296699\\
};
\addlegendentry{ell.}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	2.88032268639381\\
	1.25	2.8578227152736\\
	1.5	2.84888278747283\\
	1.75	2.86421230071756\\
	2	2.89681184699705\\
	2.25	2.92162948230245\\
	2.5	2.89073828694902\\
	2.75	2.71633201017295\\
	3	2.28320254512093\\
	3.25	1.61471265701826\\
	3.5	0.938105133809764\\
	3.75	0.402301776466359\\
	4	0.0599903151814594\\
	4.25	0.248562472026544\\
	4.5	0.411270818830364\\
	4.75	0.511289642643707\\
	5	0.564952059806721\\
	5.25	0.582643752540652\\
	5.5	0.57129562298554\\
	5.75	0.536560524250932\\
	6	0.483607724110818\\
	6.25	0.417381472658816\\
	6.5	0.342663799996605\\
	6.75	0.263711329713154\\
	7	0.184017819408299\\
	7.25	0.106148182589976\\
	7.5	0.0317249512115377\\
	7.75	0.0417094943815774\\
	8	0.110599474579188\\
	8.25	0.175961709216267\\
	8.5	0.233327840888352\\
	8.75	0.272029075042864\\
	9	0.273575860517768\\
	9.25	0.230263595160246\\
	9.5	0.163818358970491\\
	9.75	0.0969562566279923\\
	10	0.0391317232080748\\
	10.25	0.00857413257671297\\
	10.5	0.0451362125994061\\
	10.75	0.0734816308226788\\
	11	0.0943651855712777\\
	11.25	0.108382974409379\\
	11.5	0.115840367622264\\
	11.75	0.117093668199221\\
	12	0.112586984456029\\
	12.25	0.103005602466243\\
	12.5	0.089205798406636\\
	12.75	0.0721400681314681\\
	13	0.0527439861499135\\
	13.25	0.0317939701163182\\
	13.5	0.00999184449722641\\
	13.75	0.0128923156253428\\
	14	0.0362051322064179\\
	14.25	0.0596733707835999\\
	14.5	0.0816475667675346\\
	14.75	0.09806635514442\\
	15	0.101716770541303\\
	15.25	0.0886307688970786\\
	15.5	0.065860131010025\\
	15.75	0.0416309392357127\\
	16	0.0196382486761485\\
	16.25	0.00146559520417779\\
	16.5	0.0145664232321028\\
	16.75	0.0269922350377316\\
	17	0.036710756804667\\
	17.25	0.0437782329382029\\
	17.5	0.0482210263858976\\
	17.75	0.0499852344633207\\
	18	0.0491706694739406\\
	18.25	0.0459609023713128\\
	18.5	0.0406454783900729\\
	18.75	0.0335724861872352\\
	19	0.0251319180724091\\
	19.25	0.0156577804887128\\
	19.5	0.00544792595040343\\
	19.75	0.00562273694939462\\
	20	0.0171657650295987\\
};
\addlegendentry{par.}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	1.5\\
20	0.075\\
};
\addlegendentry{$R^{-1}$}

\addplot [color=mycolor3, dashed]
table[row sep=crcr]{%
	1	5\\
	20	0.0125\\
};
\addlegendentry{$R^{-2}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1   30\\
20	0.075\\
};
\addlegendentry{$R^{-2}$}

\end{axis}
\end{tikzpicture}%

==> img/GloriaLeBris/compare_Gloria_q=1_L=067R_errorTot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=1.75in,
%at={(1.063in,1.18in)},
scale only axis,
xmode=log,
xmin=.9,
xmax=23,
xtick={1, 10, 20},
xticklabels={1, 10, 20},
minor xtick={1,2,3,4,5,6,7,8,9,10,20},
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=1e-03,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$q=1, L = 2R/3$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font = \scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
]

\addplot [color=mycolor3, mark size=1.0pt, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
	1	1.30703235660541\\
	1.25	0.540671977572887\\
	1.5	0.347151354131193\\
	1.75	0.202093324856024\\
	2	0.210779857438291\\
	2.25	0.0807914651864034\\
	2.5	0.0914501832508923\\
	2.75	0.0411574949053817\\
	3	0.153890958360785\\
	3.25	0.304751722118306\\
	3.5	0.199257594833263\\
	3.75	0.0678110359190927\\
	4	0.031643900589295\\
	4.25	0.0809196531970569\\
	4.5	0.12898344176342\\
	4.75	0.0924871545250898\\
	5	0.00866680893408591\\
	5.25	0.0750817276193714\\
	5.5	0.0775449317765619\\
	5.75	0.0551087864061405\\
	6	0.0404982010020126\\
	6.25	0.0175136490430332\\
	6.5	0.0106989949244626\\
	6.75	0.0177869952374328\\
	7	0.00652154889302917\\
	7.25	0.0166915090559399\\
	7.5	0.00966739927488489\\
	7.75	0.0069189279306414\\
	8	0.00740022003387602\\
	8.25	0.00485158639529968\\
	8.5	0.00170693983240225\\
	8.75	0.00308048355370693\\
	9	0.0165561976438418\\
	9.25	0.0273085280490583\\
	9.5	0.0209970799155252\\
	9.75	0.00881805740807302\\
	10	0.00388396829600947\\
	10.25	0.0109182051263059\\
	10.5	0.017726140421927\\
	10.75	0.0131181679342943\\
	11	0.00212462218168327\\
	11.25	0.0114806023287794\\
	11.5	0.0136430322569116\\
	11.75	0.0113645520682519\\
	12	0.00975415405191534\\
	12.25	0.00582623751272837\\
	12.5	0.0005384016020264\\
	12.75	0.00210850227425837\\
	13	0.00176044556872688\\
	13.25	0.00293528267376997\\
	13.5	0.00280514595088686\\
	13.75	0.00249964744326001\\
	14	0.00199136325034511\\
	14.25	0.00172735563598735\\
	14.5	0.00111431962380365\\
	14.75	0.00249053206542175\\
	15	0.00591476800621042\\
	15.25	0.00812550680232361\\
	15.5	0.00646598454115011\\
	15.75	0.00290585145603143\\
	16	0.00139485590831119\\
	16.25	0.00380888673344816\\
	16.5	0.00596149015869244\\
	16.75	0.00442120602727326\\
	17	0.000973371063095817\\
	17.25	0.00376790091650541\\
	17.5	0.00495039640307946\\
	17.75	0.00450947609998555\\
	18	0.00424935964634326\\
	18.25	0.00284027421125989\\
	18.5	0.00097515901530491\\
	18.75	0.000488656399564658\\
	19	0.000829835213890506\\
	19.25	0.00120184162189146\\
	19.5	0.00159001076111774\\
	19.75	0.00137904181339902\\
	20	0.000901218274154357\\
	%	20.25	0.00089599847485276\\
	%	20.5	0.00102496396778046\\
	%	20.75	0.00161992293376551\\
	%	21	0.00302233799985424\\
	%	21.25	0.00364141096634331\\
	%	21.5	0.0029636725809614\\
	%	21.75	0.00135087132795905\\
	%	22	0.000709005475905116\\
	%	22.25	0.00189585603575336\\
	%	22.5	0.00283788077482469\\
	%	22.75	0.00213211808879585\\
	%	23	0.000558799246561891\\
	%	23.25	0.00170908799249422\\
	%	23.5	0.00245843561614467\\
	%	23.75	0.00234530233070329\\
	%	24	0.00237737769139948\\
	%	24.25	0.00165547354914012\\
	%	24.5	0.000816921802920248\\
	%	24.75	0.000262943722922884\\
	%	25	0.000487946121973099\\
	%	25.25	0.000749736147161289\\
	%	25.5	0.00104220508112702\\
	%	25.75	0.000892106125090869\\
	%	26	0.000516446074603898\\
	%	26.25	0.00054063038258027\\
	%	26.5	0.000797196202121559\\
	%	26.75	0.00109155685459916\\
	%	27	0.00184533587867611\\
	%	27.25	0.0020035355043037\\
	%	27.5	0.00167703101365834\\
	%	27.75	0.000749901701656172\\
	%	28	0.000432228685370692\\
	%	28.25	0.00113525072982076\\
	%	28.5	0.00161565740685801\\
	%	28.75	0.00124633520788436\\
	%	29	0.000367125392765416\\
	%	29.25	0.000925567106341369\\
	%	29.5	0.00145907031501251\\
	%	29.75	0.00141345997685744\\
	%	30	0.0015311717968169\\
};
\addlegendentry{Ref. \refcite{Glo11}}

\addplot [color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	1.25907553778113\\
1.25	0.450040353169005\\
1.5	0.264365319190342\\
1.75	0.272017000942328\\
2	0.295980919430859\\
2.25	0.106490468353775\\
2.5	0.279131821495914\\
2.75	0.23003291730919\\
3	0.124860688742488\\
3.25	0.455150383865544\\
3.5	0.369639131966222\\
3.75	0.142581675865515\\
4	0.061316330971224\\
4.25	0.132059616703507\\
4.5	0.2769937934146\\
4.75	0.236097156982674\\
5	0.0144832816291603\\
5.25	0.221377448680942\\
5.5	0.225052672889655\\
5.75	0.115834186705192\\
6	0.0530819845466711\\
6.25	0.0384167569007387\\
6.5	0.144149042615842\\
6.75	0.143128005404981\\
7	0.0105315809789373\\
7.25	0.140513046741654\\
7.5	0.131766946555637\\
7.75	0.0540836409839441\\
8	0.0249422217586781\\
8.25	0.0391923190407052\\
8.5	0.110617646554687\\
8.75	0.102430571122861\\
9	0.0165997036879923\\
9.25	0.130188034908825\\
9.5	0.124776909778034\\
9.75	0.0524311661478698\\
10	0.016045737006667\\
10.25	0.0430517722557689\\
10.5	0.10637069165008\\
10.75	0.0990040940046772\\
11	0.00703373683174112\\
11.25	0.0999872075343142\\
11.5	0.102575260275974\\
11.75	0.0485714078326802\\
12	0.017323779541212\\
12.25	0.0241053318513305\\
12.5	0.0777552382727551\\
12.75	0.0773366107221505\\
13	0.00598685131619237\\
13.25	0.0793670680538808\\
13.5	0.0778870553457152\\
13.75	0.0323058706209186\\
14	0.0109299217642724\\
14.25	0.0239228917835964\\
14.5	0.0670507394405822\\
14.75	0.0639245213901345\\
15	0.00794498809771737\\
15.25	0.0761189830650821\\
15.5	0.075203642766148\\
15.75	0.0320381974732089\\
16	0.00872580703355161\\
16.25	0.0252288050799958\\
16.5	0.0653083999556678\\
16.75	0.0623060094106738\\
17	0.00484286630237255\\
17.25	0.0646934368424984\\
17.5	0.0665468210462258\\
17.75	0.0306226296540405\\
18	0.00959080693737778\\
18.25	0.0172224625142368\\
18.5	0.053087733950815\\
18.75	0.0528497125942039\\
19	0.00436807939657807\\
19.25	0.0554499171673234\\
19.5	0.0553159711865845\\
19.75	0.023223528090399\\
20	0.00688323327162958\\
};
\addlegendentry{ell.}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.69191204349882\\
1.25	2.67228493682958\\
1.5	2.01925683760912\\
1.75	0.711963782101301\\
2	0.267788152132169\\
2.25	0.625431851892859\\
2.5	0.752776938287267\\
2.75	0.738530178659733\\
3	0.634660803850525\\
3.25	0.480474474103293\\
3.5	0.313748504457981\\
3.75	0.156325132726446\\
4	0.0607472285110975\\
4.25	0.151559338810484\\
4.5	0.19708788301312\\
4.75	0.0998884288612033\\
5	0.0444614691517024\\
5.25	0.106752534816826\\
5.5	0.147571503970901\\
5.75	0.162886061943493\\
6	0.15454141390188\\
6.25	0.126845574418821\\
6.5	0.0867100459112479\\
6.75	0.0415057547105125\\
7	0.0166482370288636\\
7.25	0.059536922405922\\
7.5	0.0815470615215207\\
7.75	0.0482758826852867\\
8	0.00868098639169664\\
8.25	0.0298183908562659\\
8.5	0.0499779844803187\\
8.75	0.0599883627516203\\
9	0.0596468431733869\\
9.25	0.0499548913350065\\
9.5	0.0334274736259845\\
9.75	0.0129973757638773\\
10	0.0111040434310791\\
10.25	0.0348984834954146\\
10.5	0.046948886286816\\
10.75	0.0302352672256674\\
11	0.00718309923615202\\
11.25	0.0109564079711684\\
11.5	0.0228978086865593\\
11.75	0.0294513082579619\\
12	0.0302689932449706\\
12.25	0.0256820155973894\\
12.5	0.0168850898794992\\
12.75	0.00538231763500974\\
13	0.00822781627012121\\
13.25	0.0226472993028183\\
13.5	0.0301206701782839\\
13.75	0.0201516752968502\\
14	0.00591494113332732\\
14.25	0.00534286500394683\\
14.5	0.0131201297263648\\
14.75	0.0175890317356252\\
15	0.0184289659545931\\
15.25	0.01581100292388\\
15.5	0.0103776979139831\\
15.75	0.00299841308716373\\
16	0.00587050553416504\\
16.25	0.0154573964363862\\
16.5	0.0206010606002872\\
16.75	0.0140190337766058\\
17	0.00442054299279373\\
17.25	0.00325639634347229\\
17.5	0.0086949129624312\\
17.75	0.0118928838523444\\
18	0.012626573207927\\
18.25	0.0109187485998866\\
18.5	0.00720419104945996\\
18.75	0.00207992256002248\\
19	0.00419000978638787\\
19.25	0.0110589143626232\\
19.5	0.0148034655563171\\
19.75	0.0101537075596771\\
20	0.00326833620975826\\
};
\addlegendentry{par.}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	1.5\\
20	0.075\\
};
\addlegendentry{$R^{-1}$}

\addplot [color=mycolor3, dashed]
table[row sep=crcr]{%
	1	5\\
	20	0.0125\\
};
\addlegendentry{$R^{-2}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1   6\\
20	0.015\\
};
\addlegendentry{$R^{-2}$}

\end{axis}
\end{tikzpicture}%

==> img/GloriaLeBris/compare_Gloria_q=3_L=033R_errorTot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=1.75in,
%at={(1.063in,1.18in)},
scale only axis,
xmode=log,
xmin=.9,
xmax=23,
xtick={1, 10, 20},
xticklabels={1, 10, 20},
minor xtick={1,2,3,4,5,6,7,8,9,10,20},
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=1e-04,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$q=3, L = R/3$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font = \scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
]

\addplot [color=mycolor3, mark size=1.0pt, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
	1	1.52305518090729\\
	1.25	0.93424494133082\\
	1.5	1.04359934967177\\
	1.75	1.22865677947391\\
	2	1.28734950626895\\
	2.25	1.34247193640998\\
	2.5	1.38971688176963\\
	2.75	1.32567776109541\\
	3	1.16674732646012\\
	3.25	0.994036785258021\\
	3.5	0.899696985266346\\
	3.75	0.808850816756644\\
	4	0.693961804701806\\
	4.25	0.588278090424894\\
	4.5	0.495231538309016\\
	4.75	0.390447791732288\\
	5	0.275504995733238\\
	5.25	0.17646008083734\\
	5.5	0.122769547880096\\
	5.75	0.0889961886181333\\
	6	0.058495068440531\\
	6.25	0.0363887916662509\\
	6.5	0.0200965591195947\\
	6.75	0.00344531609988374\\
	7	0.0219192103489637\\
	7.25	0.0397889859299573\\
	7.5	0.0428021115919268\\
	7.75	0.0394007113149532\\
	8	0.0366514798612469\\
	8.25	0.0319861512210002\\
	8.5	0.0262442829845288\\
	8.75	0.0223180778101603\\
	9	0.0212924680726812\\
	9.25	0.019568206058084\\
	9.5	0.0137387792578637\\
	9.75	0.00687668471202904\\
	10	0.00304529220885533\\
	10.25	0.00388812760171917\\
	10.5	0.00637644360992221\\
	10.75	0.00758512069340406\\
	11	0.00646384300913471\\
	11.25	0.00504591687425637\\
	11.5	0.00466167823187231\\
	11.75	0.00479783156471495\\
	12	0.004176589157873\\
	12.25	0.00361919440910051\\
	12.5	0.00272478070669144\\
	12.75	0.00181651596319274\\
	13	0.00192123842889558\\
	13.25	0.00326381790008064\\
	13.5	0.00406869700593962\\
	13.75	0.00410692825026935\\
	14	0.00442310348464054\\
	14.25	0.00425467342479764\\
	14.5	0.00411793752267878\\
	14.75	0.00383240077873216\\
	15	0.00400602930748216\\
	15.25	0.00376763964950857\\
	15.5	0.00325387022416974\\
	15.75	0.00229121150361804\\
	16	0.00178584847765537\\
	16.25	0.00122347026746166\\
	16.5	0.00102957661815447\\
	16.75	0.00103328684321473\\
	17	0.000985923868644271\\
	17.25	0.000947782628589953\\
	17.5	0.000909452854875491\\
	17.75	0.000931471580420751\\
	18	0.000885570967449248\\
	18.25	0.000875598760530768\\
	18.5	0.00080922389304488\\
	18.75	0.000787902795932845\\
	19	0.000993370938587155\\
	19.25	0.00113053116765933\\
	19.5	0.00139282078954641\\
	19.75	0.00133452675205627\\
	20	0.0015318474525467\\
	%	20.25	0.00143104251391428\\
	%	20.5	0.00153621403955546\\
	%	20.75	0.00139107975468731\\
	%	21	0.00153096014132816\\
	%	21.25	0.00136698624582674\\
	%	21.5	0.00135164399428564\\
	%	21.75	0.00103217043163013\\
	%	22	0.000992312447406182\\
	%	22.25	0.000743057661605018\\
	%	22.5	0.000722053787162002\\
	%	22.75	0.000581587764387262\\
	%	23	0.000622628916063938\\
	%	23.25	0.000541337684005426\\
	%	23.5	0.000577001141181897\\
	%	23.75	0.000499390345661916\\
	%	24	0.000544600062568991\\
	%	24.25	0.00049111727279787\\
	%	24.5	0.000551260481085717\\
	%	24.75	0.000501933697333893\\
	%	25	0.000641880616941794\\
	%	25.25	0.000604090501168321\\
	%	25.5	0.000760816796813816\\
	%	25.75	0.000667614240686402\\
	%	26	0.000814744756541012\\
	%	26.25	0.000705446701755903\\
	%	26.5	0.00082837688135374\\
	%	26.75	0.000699777024104105\\
	%	27	0.000825453535906955\\
	%	27.25	0.000682871383971489\\
	%	27.5	0.000759801895404951\\
	%	27.75	0.000573110907165021\\
	%	28	0.000633725386947959\\
	%	28.25	0.000469263346315018\\
	%	28.5	0.00052514247470451\\
	%	28.75	0.000396743841215265\\
	%	29	0.000468552623759254\\
	%	29.25	0.000368093408925838\\
	%	29.5	0.000437762303664034\\
	%	29.75	0.000342571107431247\\
	%	30	0.000417522772446444\\
};
\addlegendentry{Ref. \refcite{Glo11}}

\addplot [color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	1.43663022084111\\
1.25	0.734384719003068\\
1.5	0.788964641371725\\
1.75	1.01587512546924\\
2	1.11805954798519\\
2.25	1.2224140245601\\
2.5	1.38102330391643\\
2.75	1.3348201542983\\
3	1.05310387296556\\
3.25	0.749431712980688\\
3.5	0.65578676272883\\
3.75	0.658631380052708\\
4	0.614768029635039\\
4.25	0.582394378603333\\
4.5	0.603226618356791\\
4.75	0.506724046244167\\
5	0.248863595190394\\
5.25	0.0647911115724934\\
5.5	0.0834385043668323\\
5.75	0.0393690991174557\\
6	0.0562556195466575\\
6.25	0.0844585112514045\\
6.5	0.160989713661212\\
6.75	0.139688600246646\\
7	0.0215104131399853\\
7.25	0.176120786484896\\
7.5	0.178123707472603\\
7.75	0.0941918008868735\\
8	0.0434547132982576\\
8.25	0.0176600901455184\\
8.5	0.0943447248352325\\
8.75	0.0924875761034577\\
9	0.0212578511295095\\
9.25	0.132043651404634\\
9.5	0.126162785922249\\
9.75	0.0538536897242764\\
10	0.0157619308987861\\
10.25	0.038581779595008\\
10.5	0.100457268513218\\
10.75	0.098014139214905\\
11	0.00881309592051586\\
11.25	0.0912781502229118\\
11.5	0.091642500832302\\
11.75	0.0367509443225155\\
12	0.0120182232289469\\
12.25	0.0329930838449585\\
12.5	0.0825452031360433\\
12.75	0.0789000751779749\\
13	0.00627386090690187\\
13.25	0.0839640435284253\\
13.5	0.0852358570026281\\
13.75	0.0383878442560128\\
14	0.0118512686178174\\
14.25	0.0223013822078206\\
14.5	0.0662447017910616\\
14.75	0.0644715650797423\\
15	0.00673581360174178\\
15.25	0.0742816702134065\\
15.5	0.0743653591319728\\
15.75	0.0324084104139046\\
16	0.0089467898610299\\
16.25	0.0222291615805384\\
16.5	0.0611947009477185\\
16.75	0.0599570403144296\\
17	0.00481636284374748\\
17.25	0.062749511348761\\
17.5	0.06346664554775\\
17.75	0.0269004477258792\\
18	0.00731052800664505\\
18.25	0.0204507341631335\\
18.5	0.0546913256159826\\
18.75	0.0532474811478857\\
19	0.00451921458711567\\
19.25	0.0572936435481203\\
19.5	0.0583044628162185\\
19.75	0.0256223360565623\\
20	0.00701191405807704\\
};
\addlegendentry{ell.}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.91393024222153\\
1.25	2.90298098664955\\
1.5	2.89565033283202\\
1.75	2.89857503678291\\
2	2.91489140928025\\
2.25	2.94203747224747\\
2.5	2.97131991631188\\
2.75	2.98709517452142\\
3	2.96402520121976\\
3.25	2.86961182853285\\
3.5	2.68536155816025\\
3.75	2.42386330356859\\
4	2.11637105443954\\
4.25	1.79443737648823\\
4.5	1.48146594695263\\
4.75	1.19173628714965\\
5	0.932427165424872\\
5.25	0.705972626275362\\
5.5	0.512021960553457\\
5.75	0.348845233939546\\
6	0.214153043083749\\
6.25	0.10565414881387\\
6.5	0.0248204846805126\\
6.75	0.0503925507334319\\
7	0.0966983710395456\\
7.25	0.128579414174754\\
7.5	0.147535129415068\\
7.75	0.155498883814548\\
8	0.154311613007027\\
8.25	0.145560898929469\\
8.5	0.130700183629964\\
8.75	0.111074417836894\\
9	0.0881731990049686\\
9.25	0.0638661953437568\\
9.5	0.040325928567698\\
9.75	0.0193866090119931\\
10	0.00355696933150718\\
10.25	0.0123721612603916\\
10.5	0.0218103552730251\\
10.75	0.0277753385743197\\
11	0.0306457778036973\\
11.25	0.0309141268583722\\
11.5	0.0291086850085134\\
11.75	0.0257148008360543\\
12	0.0212420702901707\\
12.25	0.0161072745902258\\
12.5	0.0106966275931093\\
12.75	0.00535020817586437\\
13	0.000833647468645165\\
13.25	0.00430798362858419\\
13.5	0.00812288187802275\\
13.75	0.0111087957774812\\
14	0.0131985254135048\\
14.25	0.0143594291824337\\
14.5	0.0145536715764209\\
14.75	0.0138091539510956\\
15	0.0121728815425425\\
15.25	0.0099037542457816\\
15.5	0.00724561883422807\\
15.75	0.0044600855925506\\
16	0.00185051740901488\\
16.25	0.000516393175128905\\
16.5	0.00238167866528473\\
16.75	0.0038148858169932\\
17	0.00478566977159672\\
17.25	0.00531956522729678\\
17.5	0.00540529316448428\\
17.75	0.00514792102117933\\
18	0.0045882059005828\\
18.25	0.00379002066072904\\
18.5	0.00282121423694917\\
18.75	0.00175978294023734\\
19	0.000667612466926564\\
19.25	0.000404720569041419\\
19.5	0.0013837264527642\\
19.75	0.00223301893127241\\
20	0.00290719207044658\\
};
\addlegendentry{par.}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	1.5\\
20	0.075\\
};
\addlegendentry{$R^{-1}$}

\addplot [color=mycolor3, dashed]
table[row sep=crcr]{%
	1	20\\
	20	0.0025\\
};
\addlegendentry{$R^{-3}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1   800\\
20	0.005\\
};
\addlegendentry{$R^{-4}$}

\end{axis}
\end{tikzpicture}%

==> img/GloriaLeBris/compare_Gloria_q=3_L=067R_errorTot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=1.75in,
%at={(1.063in,1.18in)},
scale only axis,
xmode=log,
xmin=.9,
xmax=23,
xtick={1, 10, 20},
xticklabels={1, 10, 20},
minor xtick={1,2,3,4,5,6,7,8,9,10,20},
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=1e-04,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$q=3, L = 2R/3$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font = \scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
]


\addplot [color=mycolor3, mark size=1.0pt, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
	1	1.40991717466915\\
	1.25	0.72687452643004\\
	1.5	0.750744583148926\\
	1.75	0.782127791492547\\
	2	0.630787424331795\\
	2.25	0.503531592875639\\
	2.5	0.442516089656808\\
	2.75	0.292444658185343\\
	3	0.0557577807262799\\
	3.25	0.153970585202807\\
	3.5	0.148206689615617\\
	3.75	0.0892482353370219\\
	4	0.0588844836084294\\
	4.25	0.021128505211281\\
	4.5	0.0251157006402753\\
	4.75	0.0284411513416057\\
	5	0.0123634188197279\\
	5.25	0.0487209235144348\\
	5.5	0.0363380808207947\\
	5.75	0.0150835756903718\\
	6	0.0105812780434982\\
	6.25	0.00933193437220018\\
	6.5	0.0139135790473812\\
	6.75	0.00996438117657202\\
	7	0.00914768221236798\\
	7.25	0.0255000661126042\\
	7.5	0.0219131074611783\\
	7.75	0.0117978927483207\\
	8	0.0071672693788024\\
	8.25	0.00437774869543733\\
	8.5	0.00635163880454294\\
	8.75	0.00591074872123803\\
	9	0.0034901020656288\\
	9.25	0.0105183932327771\\
	9.5	0.00991039698997072\\
	9.75	0.00618366747344664\\
	10	0.00482291196275822\\
	10.25	0.00310016640084944\\
	10.5	0.00183849158858411\\
	10.75	0.00189309496850512\\
	11	0.00317384356450604\\
	11.25	0.00639244322875352\\
	11.5	0.00576414160625658\\
	11.75	0.00346456845304282\\
	12	0.00277024037545913\\
	12.25	0.00203621855959981\\
	12.5	0.00145238355299121\\
	12.75	0.00135887338351323\\
	13	0.0024303047331045\\
	13.25	0.0043781800338656\\
	13.5	0.00420849761156113\\
	13.75	0.00278368981857251\\
	14	0.00226854359078401\\
	14.25	0.00160827355639799\\
	14.5	0.00109248442895539\\
	14.75	0.00107549985435936\\
	15	0.00166079315838734\\
	15.25	0.0027243083525285\\
	15.5	0.00274588261341484\\
	15.75	0.00194572473287476\\
	16	0.0017734527238861\\
	16.25	0.00134906981145804\\
	16.5	0.000957201886972889\\
	16.75	0.000891079400411347\\
	17	0.00144705374993611\\
	17.25	0.00202145764030445\\
	17.5	0.00201523239745664\\
	17.75	0.00140714758408822\\
	18	0.00131354082775624\\
	18.25	0.00102253455053138\\
	18.5	0.000809301715535878\\
	18.75	0.000755151472368397\\
	19	0.00119503745971773\\
	19.25	0.00157464264574724\\
	19.5	0.00164005563108664\\
	19.75	0.00118398973708174\\
	20	0.00113117601770751\\
	%	20.25	0.000862400537503556\\
	%	20.5	0.000715950376418851\\
	%	20.75	0.000638556557833305\\
	%	21	0.000946378347268863\\
	%	21.25	0.00115749430098833\\
	%	21.5	0.00125297739769969\\
	%	21.75	0.00092826865184628\\
	%	22	0.00095046658652375\\
	%	22.25	0.000742005229057218\\
	%	22.5	0.000670306365289775\\
	%	22.75	0.000577040195287854\\
	%	23	0.000839243943151194\\
	%	23.25	0.000937960039587907\\
	%	23.5	0.00102149663826116\\
	%	23.75	0.000741207509990213\\
	%	24	0.000778872143023659\\
	%	24.25	0.000603921379266257\\
	%	24.5	0.000581278000058328\\
	%	24.75	0.000497082915865702\\
	%	25	0.000726889176012707\\
	%	25.25	0.00077893202000486\\
	%	25.5	0.000881835109952938\\
	%	25.75	0.000642387203893266\\
	%	26	0.00069336538417174\\
	%	26.25	0.000523938209793931\\
	%	26.5	0.00052377487071667\\
	%	26.75	0.000429526268141354\\
	%	27	0.000617152572504752\\
	%	27.25	0.000622913983475102\\
	%	27.5	0.000732440662927963\\
	%	27.75	0.00053411037871589\\
	%	28	0.000608906732591811\\
	%	28.25	0.000459801131190669\\
	%	28.5	0.000489360928663187\\
	%	28.75	0.000389029806894488\\
	%	29	0.000559616152288256\\
	%	29.25	0.000529351766198084\\
	%	29.5	0.000633327712849455\\
	%	29.75	0.000449256214869429\\
	%	30	0.000527704179074901\\
};
\addlegendentry{Ref. \refcite{Glo11}}

\addplot [color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	1.34156504940221\\
1.25	0.581219142922743\\
1.5	0.575128619402185\\
1.75	0.670734617458375\\
2	0.589644384796332\\
2.25	0.509156552602509\\
2.5	0.571635598917922\\
2.75	0.445552475897999\\
3	0.056145553262856\\
3.25	0.336799140506301\\
3.5	0.341225075274196\\
3.75	0.172785759421934\\
4	0.0838988770726446\\
4.25	0.0572454895487309\\
4.5	0.201857078680531\\
4.75	0.193904894915254\\
5	0.0149871314357203\\
5.25	0.213324881564269\\
5.5	0.20161630101531\\
5.75	0.0848473441805444\\
6	0.0355547317019381\\
6.25	0.0579354286315614\\
6.5	0.152140468646186\\
6.75	0.142209355975622\\
7	0.0121752456751561\\
7.25	0.157927050636306\\
7.5	0.154306129035663\\
7.75	0.0673068161604748\\
8	0.0235531698541899\\
8.25	0.0431841722532737\\
8.5	0.118148607055655\\
8.75	0.113120298799818\\
9	0.00846798298250039\\
9.25	0.119941319182637\\
9.5	0.119375078995574\\
9.75	0.0521229521406694\\
10	0.017383581279427\\
10.25	0.0337701778634147\\
10.5	0.0944720970301092\\
10.75	0.0911963853506274\\
11	0.00738743008120816\\
11.25	0.0986381337882526\\
11.5	0.0983537623499005\\
11.75	0.0423740935453786\\
12	0.0131535647336681\\
12.25	0.0291713049526786\\
12.5	0.0800994666165957\\
12.75	0.0774332532136282\\
13	0.00640914800980135\\
13.25	0.0838379425641481\\
13.5	0.0841936314273383\\
13.75	0.0365238023558777\\
14	0.0108084171355695\\
14.25	0.0249656280402829\\
14.5	0.0691391847144703\\
14.75	0.0672503047278651\\
15	0.00556666066006357\\
15.25	0.0724219023200526\\
15.5	0.073074361311986\\
15.75	0.0317001493174756\\
16	0.00911463900120728\\
16.25	0.0217557870668143\\
16.5	0.0605605917401606\\
16.75	0.0590789786598764\\
17	0.00504568945272039\\
17.25	0.0640477470438434\\
17.5	0.0647263134891237\\
17.75	0.0280102459705329\\
18	0.00780038016375042\\
18.25	0.0195099148442885\\
18.5	0.054109041463264\\
18.75	0.0528573632590349\\
19	0.00459138631994045\\
19.25	0.057436485003095\\
19.5	0.0582123329470321\\
19.75	0.0252681803885188\\
20	0.00688555113213407\\  	
};
\addlegendentry{ell.}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.94698436084933\\
1.25	3.1063773390963\\
1.5	3.05184551950613\\
1.75	2.76224821652847\\
2	2.18192240062822\\
2.25	1.52985301083937\\
2.5	0.968297379319691\\
2.75	0.540303252038773\\
3	0.236378837421077\\
3.25	0.0375773108768422\\
3.5	0.0804918362026736\\
3.75	0.134773332689709\\
4	0.143945219373663\\
4.25	0.122149286288635\\
4.5	0.0810602335605433\\
4.75	0.0343986278418164\\
5	0.00342028359565053\\
5.25	0.0256973568184043\\
5.5	0.0338829344728852\\
5.75	0.0317587524211076\\
6	0.0234084808272195\\
6.25	0.0124525816484361\\
6.5	0.00171857527089363\\
6.75	0.00687744985359154\\
7	0.0121705181409682\\
7.25	0.0136751230836607\\
7.5	0.011474044931212\\
7.75	0.00663324169396187\\
8	0.00133632006601774\\
8.25	0.00281287103070458\\
8.5	0.00516575700118595\\
8.75	0.00573849717135802\\
9	0.00487577239913258\\
9.25	0.00309344364144376\\
9.5	0.000906707899447274\\
9.75	0.00117719444068837\\
10	0.00271091504502465\\
10.25	0.00345534752960689\\
10.5	0.00321174649613521\\
10.75	0.00214245127472125\\
11	0.000756070455056087\\
11.25	0.000464269394509113\\
11.5	0.00126749250118685\\
11.75	0.00156036224913248\\
12	0.00141284903083519\\
12.25	0.000920132478087001\\
12.5	0.000239534994129228\\
12.75	0.00048122114517202\\
13	0.00106467486060941\\
13.25	0.00134700502863873\\
13.5	0.00136156105539445\\
13.75	0.00101336667871013\\
14	0.000506999861736234\\
14.25	6.23322583449987e-05\\
14.5	0.000303275399115303\\
14.75	0.000451482580297215\\
15	0.000446577488157455\\
15.25	0.000253228824757347\\
15.5	7.20647306818667e-05\\
15.75	0.000337990488355857\\
16	0.000608274320502111\\
16.25	0.000769924451971754\\
16.5	0.00077762067149303\\
16.75	0.000638591435985106\\
17	0.00041727841949605\\
17.25	0.000187218651311539\\
17.5	6.86580160801753e-05\\
17.75	7.5384083893643e-05\\
18	7.25798464654352e-05\\
18.25	6.78115020575904e-05\\
18.5	0.000181914590340249\\
18.75	0.000327967405715162\\
19	0.000465498696472905\\
19.25	0.000539738092283203\\
19.5	0.00055851637035616\\
19.75	0.000491882231837855\\
20	0.000376089836753202\\  	
};
\addlegendentry{par.}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	1.5\\
20	0.075\\
};
\addlegendentry{$R^{-1}$}

\addplot [color=mycolor3, dashed]
table[row sep=crcr]{%
	1	20\\
	20	0.0025\\
};
\addlegendentry{$R^{-3}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1   80\\
20	0.0005\\
};
\addlegendentry{$R^{-4}$}

\end{axis}
\end{tikzpicture}%

==> img/GloriaLeBris/compare_Gloria_q=5_L=033R_errorTot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=1.75in,
%at={(1.063in,1.18in)},
scale only axis,
xmode=log,
xmin=.9,
xmax=23,
xtick={1, 10, 20},
xticklabels={1, 10, 20},
minor xtick={1,2,3,4,5,6,7,8,9,10,20},
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=5e-05,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$q=5, L = R/3$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font = \scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
]


\addplot [color=mycolor3, mark size=1.0pt, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
	1	1.53778144967737\\
	1.25	0.9665760539315\\
	1.5	1.08865092686131\\
	1.75	1.28167880371375\\
	2	1.34676261688359\\
	2.25	1.40577274047952\\
	2.5	1.45681625971465\\
	2.75	1.4059603602181\\
	3	1.27571103117979\\
	3.25	1.14938420486164\\
	3.5	1.11125980906652\\
	3.75	1.07799468245348\\
	4	1.01240104353745\\
	4.25	0.939083209807734\\
	4.5	0.860352708449728\\
	4.75	0.756455579624967\\
	5	0.633083620594653\\
	5.25	0.516766674679479\\
	5.5	0.437065436179163\\
	5.75	0.37375730764904\\
	6	0.31387377689388\\
	6.25	0.26315009893528\\
	6.5	0.219984518224721\\
	6.75	0.176124602155143\\
	7	0.13040573216672\\
	7.25	0.0908540757661536\\
	7.5	0.0664151629024471\\
	7.75	0.0497724284817874\\
	8	0.0348931726406173\\
	8.25	0.0236271437838429\\
	8.5	0.0148358806153434\\
	8.75	0.00632177443780425\\
	9	0.00499727991896783\\
	9.25	0.0123371632036866\\
	9.5	0.0146186028397935\\
	9.75	0.0140347390786818\\
	10	0.0136059186425347\\
	10.25	0.01212714429078\\
	10.5	0.0103129676648404\\
	10.75	0.00911436201233749\\
	11	0.00934626116059163\\
	11.25	0.00922053656008136\\
	11.5	0.00763656816298556\\
	11.75	0.00529249305352903\\
	12	0.00383982845894732\\
	12.25	0.00243918450159751\\
	12.5	0.00161052055336233\\
	12.75	0.00149345815057586\\
	13	0.00149116895261013\\
	13.25	0.00153342602115256\\
	13.5	0.0014665843002086\\
	13.75	0.00135729825831365\\
	14	0.00139403390357396\\
	14.25	0.00139882157735864\\
	14.5	0.00127021051806709\\
	14.75	0.00119305438340642\\
	15	0.00132998640655597\\
	15.25	0.00159255339114179\\
	15.5	0.00181399583456687\\
	15.75	0.00164852289677234\\
	16	0.00177611114906928\\
	16.25	0.00162065276836118\\
	16.5	0.00163465579666184\\
	16.75	0.00152139060119703\\
	17	0.00177799005837659\\
	17.25	0.00177309624164826\\
	17.5	0.00180148545001028\\
	17.75	0.00148307240479126\\
	18	0.0014603831646175\\
	18.25	0.00120067571855395\\
	18.5	0.0011576495209308\\
	18.75	0.000984013350050475\\
	19	0.00109979638056309\\
	19.25	0.00101763048488954\\
	19.5	0.00106869261838327\\
	19.75	0.000879700104587318\\
	20	0.000932372331395383\\
	%	20.25	0.000798841316072311\\
	%	20.5	0.000842114055722537\\
	%	20.75	0.000747815359709029\\
	%	21	0.000883055264173677\\
	%	21.25	0.000829370015612922\\
	%	21.5	0.000939613252007126\\
	%	21.75	0.000802882467266804\\
	%	22	0.00090143684721557\\
	%	22.25	0.00077444353230909\\
	%	22.5	0.000856540597474549\\
	%	22.75	0.000741089262737855\\
	%	23	0.000875317384088866\\
	%	23.25	0.000779603790323294\\
	%	23.5	0.000877072550637467\\
	%	23.75	0.000720488270451087\\
	%	24	0.000803400967360527\\
	%	24.25	0.00065805123449524\\
	%	24.5	0.000730134340558942\\
	%	24.75	0.000601490367396772\\
	%	25	0.000708158132104264\\
	%	25.25	0.000598945333233782\\
	%	25.5	0.000690101792218574\\
	%	25.75	0.000553681244008536\\
	%	26	0.0006412386770554\\
	%	26.25	0.000518793711422866\\
	%	26.5	0.000603086155649563\\
	%	26.75	0.00049286051539563\\
	%	27	0.00060294543934856\\
	%	27.25	0.000502810060155709\\
	%	27.5	0.000607062393009485\\
	%	27.75	0.000485203837091564\\
	%	28	0.000586536706878622\\
	%	28.25	0.000468536956160596\\
	%	28.5	0.00056597531278755\\
	%	28.75	0.000451797388215238\\
	%	29	0.000564629553891828\\
	%	29.25	0.00045473122424233\\
	%	29.5	0.000559643095233443\\
	%	29.75	0.000433251665647529\\
	%	30	0.000533320171541472\\
};
\addlegendentry{Ref. \refcite{Glo11}}

\addplot [color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	1.45107310932514\\
1.25	0.762659965635439\\
1.5	0.825743116099335\\
1.75	1.05604218087363\\
2	1.15946505994696\\
2.25	1.26497242431464\\
2.5	1.42504969712291\\
2.75	1.38790912375697\\
3	1.13226919845808\\
3.25	0.875824256293475\\
3.5	0.839918520124978\\
3.75	0.898474585865183\\
4	0.899477749261431\\
4.25	0.895852757484313\\
4.5	0.924265656951975\\
4.75	0.829128046252268\\
5	0.576405595647951\\
5.25	0.328182048062141\\
5.5	0.25393697321479\\
5.75	0.273666820918522\\
6	0.275042322889833\\
6.25	0.28443223459254\\
6.5	0.331938374508637\\
6.75	0.289030697297087\\
7	0.119356852440026\\
7.25	0.0676784796945037\\
7.5	0.0853599027582132\\
7.75	0.0272038860686937\\
8	0.0342564641047653\\
8.25	0.0637861513441202\\
8.5	0.127881867625622\\
8.75	0.116054034857778\\
9	0.00925088124874197\\
9.25	0.125015486634135\\
9.5	0.126936618050634\\
9.75	0.060847936208253\\
10	0.022417801446319\\
10.25	0.025512716662723\\
10.5	0.0867776082102045\\
10.75	0.0843071220204191\\
11	0.0112100372075667\\
11.25	0.103558434060492\\
11.5	0.102180275861835\\
11.75	0.0450129693592092\\
12	0.0133789501044281\\
12.25	0.0287390871612102\\
12.5	0.080263451868337\\
12.75	0.0782635067001474\\
13	0.00607284726088959\\
13.25	0.0819274365570988\\
13.5	0.0822396980287552\\
13.75	0.0347566326534732\\
14	0.0100473535294677\\
14.25	0.0263866766734699\\
14.5	0.069995536364455\\
14.75	0.0678387867833568\\
15	0.00546365349545143\\
15.25	0.0720518426122002\\
15.5	0.0729272500175814\\
15.75	0.0317725323098519\\
16	0.00899772095214353\\
16.25	0.021623800949457\\
16.5	0.0601757122809323\\
16.75	0.0586439895978298\\
17	0.00519180076847877\\
17.25	0.0643602694305769\\
17.5	0.0650599585228756\\
17.75	0.0283693338121204\\
18	0.00775533741087036\\
18.25	0.0194247550476332\\
18.5	0.0539540686573465\\
18.75	0.0527971689118265\\
19	0.00455773035662372\\
19.25	0.057186826090581\\
19.5	0.0579568291451752\\
19.75	0.0250764484063984\\
20	0.00667999837873815\\
};
\addlegendentry{ell.}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.92689918700008\\
1.25	2.92148018931026\\
1.5	2.91729152271756\\
1.75	2.91839345238233\\
2	2.92794985423701\\
2.25	2.94676168739398\\
2.5	2.97270162903708\\
2.75	3.00077789461538\\
3	3.02285926408836\\
3.25	3.02684317704309\\
3.5	2.99773754965795\\
3.75	2.92315570585742\\
4	2.79903102502194\\
4.25	2.63032170507331\\
4.5	2.4277516095798\\
4.75	2.20393130753409\\
5	1.9707178029958\\
5.25	1.73784461865993\\
5.5	1.51254788642073\\
5.75	1.29979022483313\\
6	1.10268902055527\\
6.25	0.922945379846626\\
6.5	0.761214495827834\\
6.75	0.617449464179344\\
7	0.491149957709648\\
7.25	0.381480533402268\\
7.5	0.287382779322156\\
7.75	0.207743949809105\\
8	0.141358181406247\\
8.25	0.0870510811329436\\
8.5	0.0436753706502956\\
8.75	0.0109583605484765\\
9	0.0168055932182112\\
9.25	0.0340787306424638\\
9.5	0.0452739658061752\\
9.75	0.0511385072543934\\
10	0.0526442116875861\\
10.25	0.0508565034459488\\
10.5	0.0466832257662351\\
10.75	0.0409732791778276\\
11	0.0344164980371921\\
11.25	0.0275896067258869\\
11.5	0.0209222931377109\\
11.75	0.0147567885536807\\
12	0.0092774831458656\\
12.25	0.00465039711742496\\
12.5	0.00119996493657583\\
12.75	0.00233418174326731\\
13	0.00431124767905381\\
13.25	0.00563142133463415\\
13.5	0.00621347521343969\\
13.75	0.00626572426063853\\
14	0.00586829405481552\\
14.25	0.00511342460437621\\
14.5	0.00412615247663652\\
14.75	0.00299920354552248\\
15	0.00186179438201511\\
15.25	0.00074740930567144\\
15.5	0.000445065818841266\\
15.75	0.00123350676936554\\
16	0.00191316582794097\\
16.25	0.00239162654688259\\
16.5	0.00267235092143333\\
16.75	0.002776934700948\\
17	0.00272028373194317\\
17.25	0.00252187465310548\\
17.5	0.00226211168477179\\
17.75	0.00191702769452665\\
18	0.0015369283698097\\
18.25	0.00115206675010363\\
18.5	0.000788036125229282\\
18.75	0.000456446282044692\\
19	0.000189972774964211\\
19.25	0.000130652106140774\\
19.5	0.000268618957384343\\
19.75	0.000370380402744389\\
20	0.00042048664662784\\
};
\addlegendentry{par.}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	1.5\\
20	0.075\\
};
\addlegendentry{$R^{-1}$}

\addplot [color=mycolor3, dashed]
table[row sep=crcr]{%
	1	10\\
	20	0.00125\\
};
\addlegendentry{$R^{-3}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1   100000\\
20	0.0015625\\
};
\addlegendentry{$R^{-6}$}

\end{axis}
\end{tikzpicture}%

==> img/GloriaLeBris/compare_Gloria_q=5_L=067R_errorTot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=1.75in,
%at={(1.063in,1.18in)},
scale only axis,
xmode=log,
xmin=.9,
xmax=23,
xtick={1, 10, 20},
xticklabels={1, 10, 20},
minor xtick={1,2,3,4,5,6,7,8,9,10,20},
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=5e-05,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$q=5, L = 2R/3$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font = \scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
]

\addplot [color=mycolor3, mark size=1.0pt, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
	1	1.45149529661479\\
	1.25	0.801168728951878\\
	1.5	0.867735342708877\\
	1.75	0.994665384650648\\
	2	0.948218954694382\\
	2.25	0.867236302536218\\
	2.5	0.784647811706122\\
	2.75	0.593501825776606\\
	3	0.319748780965076\\
	3.25	0.0930451478270539\\
	3.5	0.0402483313412846\\
	3.75	0.0361641899549752\\
	4	0.0310000509042512\\
	4.25	0.0282457507533138\\
	4.5	0.0362659751642975\\
	4.75	0.0221698807233511\\
	5	0.0218173765598374\\
	5.25	0.0584410722401673\\
	5.5	0.0465899790381184\\
	5.75	0.0235034560710715\\
	6	0.0131626252829559\\
	6.25	0.00720466695734999\\
	6.5	0.0124058400892296\\
	6.75	0.0111459418873193\\
	7	0.00521587167048509\\
	7.25	0.0178217439255619\\
	7.5	0.0158209812231162\\
	7.75	0.00909746847304649\\
	8	0.00661818585801532\\
	8.25	0.0041171236483177\\
	8.5	0.00333920196035421\\
	8.75	0.00307389791886763\\
	9	0.00437165216868103\\
	9.25	0.00945718183696895\\
	9.5	0.00843007379982573\\
	9.75	0.0051121164878048\\
	10	0.00393542304679867\\
	10.25	0.00275284176405927\\
	10.5	0.00193348869400293\\
	10.75	0.00183753523606909\\
	11	0.00297946827387449\\
	11.25	0.00540980046440361\\
	11.5	0.00510722020351178\\
	11.75	0.00343941680055184\\
	12	0.0028731418847715\\
	12.25	0.00211440330534795\\
	12.5	0.00141723869290663\\
	12.75	0.0013744838241261\\
	13	0.00220793287167972\\
	13.25	0.00338264384115581\\
	13.5	0.00329249289368309\\
	13.75	0.00235358970701922\\
	14	0.0021117281908426\\
	14.25	0.00164648579107706\\
	14.5	0.00123322351083015\\
	14.75	0.0011656830227591\\
	15	0.00175580204378695\\
	15.25	0.00235769952344385\\
	15.5	0.00235274487048649\\
	15.75	0.00174484327968757\\
	16	0.00163526000279369\\
	16.25	0.00130527741758484\\
	16.5	0.00107540308972192\\
	16.75	0.000992468514627011\\
	17	0.00140213422098463\\
	17.25	0.00171530845279965\\
	17.5	0.00176651533635958\\
	17.75	0.00135021340515068\\
	18	0.0013217070548358\\
	18.25	0.00106797908430765\\
	18.5	0.000948439761128173\\
	18.75	0.000852221349592775\\
	19	0.00115164924426525\\
	19.25	0.00129948986984625\\
	19.5	0.00137393996727951\\
	19.75	0.00106502975627821\\
	20	0.00108477146355376\\
	%	20.25	0.000881001661577422\\
	%	20.5	0.000834451456275803\\
	%	20.75	0.000733713703710423\\
	%	21	0.000969168482919669\\
	%	21.25	0.0010238509090714\\
	%	21.5	0.00111117464041017\\
	%	21.75	0.000864318212106855\\
	%	22	0.000910793687680783\\
	%	22.25	0.000735575063340356\\
	%	22.5	0.000734125412507105\\
	%	22.75	0.000630684066424316\\
	%	23	0.000824763624415738\\
	%	23.25	0.000824144319963572\\
	%	23.5	0.000920665859594917\\
	%	23.75	0.000714826016930143\\
	%	24	0.00077990830931248\\
	%	24.25	0.000623401545548844\\
	%	24.5	0.000651979961926084\\
	%	24.75	0.000546121604203965\\
	%	25	0.000713084087592708\\
	%	25.25	0.000676750858362208\\
	%	25.5	0.000777780352872411\\
	%	25.75	0.00059846655406289\\
	%	26	0.000675824251351165\\
	%	26.25	0.000532551457130135\\
	%	26.5	0.000582145244302746\\
	%	26.75	0.000475511483385754\\
	%	27	0.000625325264706385\\
	%	27.25	0.000566323264677948\\
	%	27.5	0.000670279485266134\\
	%	27.75	0.000508452676936883\\
	%	28	0.000593721982097319\\
	%	28.25	0.000459015154185794\\
	%	28.5	0.000522806154147261\\
	%	28.75	0.000415666546994198\\
	%	29	0.000553659433662461\\
	%	29.25	0.000479887314935085\\
	%	29.5	0.000586030135297977\\
	%	29.75	0.000436844170301639\\
	%	30	0.000528033278007326\\
};
\addlegendentry{Ref. \refcite{Glo11}}

\addplot [color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	1.37559922266825\\
1.25	0.631907897614203\\
1.5	0.660396705841595\\
1.75	0.844736378809887\\
2	0.85793922509015\\
2.25	0.831706557106092\\
2.5	0.870647489809131\\
2.75	0.704603491705214\\
3	0.288392890684122\\
3.25	0.154457969692784\\
3.5	0.201813752963198\\
3.75	0.0954995774230498\\
4	0.0716695664492894\\
4.25	0.0895255165617995\\
4.5	0.212899595843847\\
4.75	0.192145103446339\\
5	0.0213513129159623\\
5.25	0.226215184452259\\
5.5	0.214823862107795\\
5.75	0.0942587497839496\\
6	0.0360842803786841\\
6.25	0.0559796466045435\\
6.5	0.153168795664482\\
6.75	0.145106641221001\\
7	0.0105359636523203\\
7.25	0.153821755355367\\
7.5	0.15122916782454\\
7.75	0.0659505106613681\\
8	0.0235275109479071\\
8.25	0.0421768891073765\\
8.5	0.116506971313888\\
8.75	0.11146441201262\\
9	0.0088467591277706\\
9.25	0.120592856356757\\
9.5	0.119456255270587\\
9.75	0.0516923555293623\\
10	0.0168554507396761\\
10.25	0.0346761220638227\\
10.5	0.0951152494213134\\
10.75	0.0915794286196042\\
11	0.00735085883653043\\
11.25	0.0986779126238691\\
11.5	0.0986275192972269\\
11.75	0.0427700839166393\\
12	0.0131565763844187\\
12.25	0.0289738585888185\\
12.5	0.079959975891064\\
12.75	0.0774545938276486\\
13	0.00633896435841781\\
13.25	0.083487133096789\\
13.5	0.083876195702028\\
13.75	0.0363377899033302\\
14	0.0106960958458417\\
14.25	0.0249570465710826\\
14.5	0.0689628765795455\\
14.75	0.0670451640171702\\
15	0.00561143793373458\\
15.25	0.0724592866292446\\
15.5	0.0730641796527109\\
15.75	0.0316595404686088\\
16	0.00899571427311253\\
16.25	0.0219133351214006\\
16.5	0.0606296020019421\\
16.75	0.0591173321884994\\
17	0.00503380303271656\\
17.25	0.0640012001753356\\
17.5	0.0647320575202348\\
17.75	0.0280742843127722\\
18	0.00776560814931706\\
18.25	0.0194924169361404\\
18.5	0.0540485957756139\\
18.75	0.0528294048390724\\
19	0.00457630211318116\\
19.25	0.0573284836958834\\
19.5	0.0581141732290846\\
19.75	0.0252208728882617\\
20	0.00682770782894624\\  	
};
\addlegendentry{ell.}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.96065043786042\\
1.25	3.07309667785524\\
1.5	3.10081821670731\\
1.75	3.06962137296763\\
2	2.86341924210699\\
2.25	2.47945606479657\\
2.5	2.01130045802253\\
2.75	1.54511320439291\\
3	1.12890392816236\\
3.25	0.782273528806163\\
3.5	0.507975080806208\\
3.75	0.30080589787174\\
4	0.152040226378583\\
4.25	0.0520021020034604\\
4.5	0.00903161946062605\\
4.75	0.039317983442921\\
5	0.0477971419818237\\
5.25	0.0426655005077773\\
5.5	0.0311168124071914\\
5.75	0.0182196361044268\\
6	0.00702721979067302\\
6.25	0.00107435741160238\\
6.5	0.00573517370847478\\
6.75	0.00741007075743779\\
7	0.00687025993327094\\
7.25	0.00497965412136498\\
7.5	0.00253124058643057\\
7.75	0.000259207819980264\\
8	0.00140028220694288\\
8.25	0.00222766833130398\\
8.5	0.00233314498440841\\
8.75	0.00192344479058927\\
9	0.00124412670571245\\
9.25	0.000508415023836305\\
9.5	0.000102900177554351\\
9.75	0.000457829120769752\\
10	0.000608400426965556\\
10.25	0.000521860071418423\\
10.5	0.000298230572009061\\
10.75	5.17874042862676e-05\\
11	0.000265990351177061\\
11.25	0.000448205301906395\\
11.5	0.000524967263025148\\
11.75	0.0005264578621253\\
12	0.00044414654628709\\
12.25	0.000330401786020955\\
12.5	0.00021942728940769\\
12.75	0.000142060940781473\\
13	0.000105089421338759\\
13.25	6.46541834352693e-05\\
13.5	0.000133968143370639\\
13.75	0.000191544530060711\\
14	0.000246494749452827\\
14.25	0.000301285357920866\\
14.5	0.000328770561338506\\
14.75	0.000337559173444639\\
15	0.000295278769071996\\
15.25	0.000285151692119151\\
15.5	0.000275174290521764\\
15.75	0.000235759566680781\\
16	0.000231219607285892\\
%16.25	0.000231321911187462\\
%16.5	0.000240187064820544\\
%16.75	0.000261284313222176\\
%17	0.000280226555795691\\
%17.25	0.000281968425433283\\
%17.5	0.000312870377050177\\
%17.75	0.000314851712520729\\
%18	0.000309404096039822\\
%18.25	0.000301961786805834\\
%18.5	0.000297506764982346\\
%18.75	0.000289971198300167\\
%19	0.000289263357685171\\
%19.25	0.000276316574327387\\
%19.5	0.000287902097240012\\
%19.75	0.00029581206164123\\
%20	0.000299054188911665\\  	
};
\addlegendentry{par.}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	1.5\\
20	0.075\\
};
\addlegendentry{$R^{-1}$}

\addplot [color=mycolor3, dashed]
table[row sep=crcr]{%
	1	10\\
	20	0.00125\\
};
\addlegendentry{$R^{-3}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1   8000\\
20	0.0000625\\
};
\addlegendentry{$R^{-6}$}

\end{axis}
\end{tikzpicture}%

==> img/GloriaLeBris/only_parabolic_q=3_L=067R_errorTot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\linewidth,
height=1.65in,
%at={(1.063in,1.18in)},
scale only axis,
xmode=log,
xmin=.9,
xmax=23,
xtick={1, 10, 20},
xticklabels={1, 10, 20},
minor xtick={1,2,3,4,5,6,7,8,9,10,20},
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=1e-04,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
title={$q=3$, $L = 2R/3$},
legend style={font = \scriptsize, legend cell align=left, align=left, draw=white!15!black, at={(0.02,0.02)},anchor=south west }% 
]

\addplot [color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	2.74719210112856\\
1.25	2.6585959166202\\
1.5	2.53305142400075\\
1.75	2.19618152357255\\
2	1.61765074549779\\
2.25	1.00590935337783\\
2.5	0.510938523240882\\
2.75	0.241709949481157\\
3	0.307291561185345\\
3.25	0.431683495182438\\
3.5	0.503327463501883\\
3.75	0.523300064969341\\
4	0.504765950802095\\
4.25	0.46002694067139\\
4.5	0.399634438087392\\
4.75	0.336326598191272\\
5	0.283393001061704\\
5.25	0.245733338092979\\
5.5	0.221576744429804\\
5.75	0.207314463520054\\
6	0.199417434821097\\
6.25	0.194849752224636\\
6.5	0.191178712724234\\
6.75	0.186618199841918\\
7	0.180041168175752\\
7.25	0.170901268002257\\
7.5	0.159173331305447\\
7.75	0.145759468152545\\
8	0.132565519059223\\
8.25	0.120955307784116\\
8.5	0.111428187118725\\
8.75	0.103920311797474\\
9	0.0981008759784565\\
9.25	0.0935038646432086\\
9.5	0.0896532638119384\\
9.75	0.0860813200751293\\
10	0.0823681656398009\\
10.25	0.0782757698341208\\
10.5	0.0736019506141059\\
10.75	0.0684686021295816\\
11	0.0633123350886694\\
11.25	0.0585472859626057\\
11.5	0.0543681162390182\\
11.75	0.0508489980834354\\
12	0.0479144958939929\\
12.25	0.0454700909574888\\
12.5	0.0433698640203491\\
12.75	0.0414594834740732\\
13	0.0395875392887697\\
13.25	0.0375889354533008\\
13.5	0.0354869843974141\\
13.75	0.0331847217158571\\
14	0.0308591571931159\\
14.25	0.0286802681543835\\
14.5	0.0267210432110865\\
14.75	0.0250263421544044\\
15	0.0235584547109269\\
15.25	0.022351919067996\\
15.5	0.0213135222829264\\
15.75	0.0203458102539667\\
16	0.0194361299297341\\
16.25	0.0184957465004671\\
16.5	0.0174799157662484\\
16.75	0.0163910974844708\\
17	0.0152836438648189\\
17.25	0.0142184123790812\\
17.5	0.0132841133477698\\
17.75	0.0124506785261393\\
18	0.0117388150154467\\
18.25	0.0111388210782749\\
18.5	0.0106280362184843\\
18.75	0.010167270104397\\
19	0.00973106982421308\\
19.25	0.00926893186506384\\
19.5	0.00878694718795866\\
19.75	0.00825574947213161\\
20	0.00770583089018788\\
%20.25	0.00718730917156553\\
%20.5	0.00671196623145171\\
%20.75	0.00630164590264244\\
%21	0.00594999662852886\\
%21.25	0.00565295608395152\\
%21.5	0.00541795331640275\\
%21.75	0.00519876581416524\\
%22	0.00498829031981012\\
%22.25	0.00477666987190849\\
%22.5	0.00453949099953318\\
%22.75	0.00427534969794831\\
%23	0.0039969757140632\\
%23.25	0.00373007951625611\\
%23.5	0.00349967244915936\\
%23.75	0.00328300783427684\\
%24	0.00311376353004773\\
%24.25	0.0029704033183932\\
%24.5	0.00285470441922484\\
%24.75	0.00275780276211748\\
%25	0.00266160395896098\\
%25.25	0.00255073103752427\\
%25.5	0.00244125307481338\\
%25.75	0.00228292101356979\\
%26	0.00217546480159909\\
%26.25	0.00203645152603743\\
%26.5	0.00191085534911536\\
%26.75	0.00180312891330186\\
%27	0.00171503223096252\\
%27.25	0.00163416039723261\\
%27.5	0.001597396111786\\
%27.75	0.00155545580499749\\
%28	0.00151655354707884\\
%28.25	0.00147308143279749\\
%28.5	0.00141578088874556\\
%28.75	0.00135030305908725\\
%29.25	0.00120391057573094\\
%29.5	0.00113353541945493\\
%29.75	0.00107191099355857\\
%30	0.00103077908192976\\
};
\addlegendentry{$k_T=1.2 \cdot 10^{-3} $}

%\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
%  table[row sep=crcr]{%
%1	2.79656428913793\\
%1.25	2.789837846899\\
%1.5	2.72756027729508\\
%1.75	2.43847365600516\\
%2	1.88099826028635\\
%2.25	1.26742368162665\\
%2.5	0.744214288716424\\
%2.75	0.353686014047553\\
%3	0.115177395790576\\
%3.25	0.148697012742264\\
%3.5	0.231293248101615\\
%3.75	0.265070273654819\\
%4	0.258828490531054\\
%4.25	0.224750779538966\\
%4.5	0.173652306567244\\
%4.75	0.118982120450292\\
%5	0.0753242811653799\\
%5.25	0.0484697849231764\\
%5.5	0.0354758339362448\\
%5.75	0.0303590648633455\\
%6	0.0298048737996894\\
%6.25	0.0325875099065465\\
%6.5	0.0368021835364639\\
%6.75	0.0402463524960278\\
%7	0.0413902858536965\\
%7.25	0.0394827296414686\\
%7.5	0.0344447893289535\\
%7.75	0.027258643117613\\
%8	0.0200255321891219\\
%8.25	0.0142622939163179\\
%8.5	0.0104694445155448\\
%8.75	0.00841339071622252\\
%9	0.00763466814402246\\
%9.25	0.007764885939446\\
%9.5	0.00848263469175736\\
%9.75	0.00934198401760498\\
%10	0.00986823004425788\\
%10.25	0.00977489846509947\\
%10.5	0.00883150147119564\\
%10.75	0.00717798193146539\\
%11	0.00530708874282388\\
%11.25	0.00369485445242313\\
%11.5	0.00256165660022213\\
%11.75	0.00194843336462777\\
%12	0.00171764262945639\\
%12.25	0.00179105435182488\\
%12.5	0.00209699684267354\\
%12.75	0.00250301314058793\\
%13	0.00283847295641532\\
%13.25	0.00291574413533006\\
%13.5	0.00275820714112027\\
%13.75	0.00226542985780075\\
%14	0.00163881171608882\\
%14.25	0.00107768756476469\\
%14.5	0.000674260714904278\\
%14.75	0.0004697391165062\\
%15	0.000389057865832959\\
%15.25	0.000458654112431383\\
%15.5	0.000643128268374501\\
%15.75	0.000850043354738756\\
%16	0.00105938537640217\\
%16.25	0.00117020290761495\\
%16.5	0.00113502428029961\\
%16.75	0.000959723253385712\\
%17	0.000707589585040803\\
%17.25	0.000451136080102111\\
%17.5	0.000293789711543964\\
%17.75	0.000201378470323896\\
%18	0.000182296561545529\\
%18.25	0.000227867779561954\\
%18.5	0.000334112947022557\\
%18.75	0.000462797378709984\\
%19	0.000585133794415389\\
%19.25	0.000646304440753104\\
%19.5	0.000654135320221336\\
%19.75	0.000578079036095829\\
%20	0.000454087794812983\\
%%20.25	0.000338265691160818\\
%%20.5	0.000245665457908269\\
%%20.75	0.000200069399577161\\
%%21	0.00019235827146688\\
%%21.25	0.000219779807814684\\
%%21.5	0.000294554310618306\\
%%21.75	0.000368322826977267\\
%%22	0.000434936866695543\\
%%22.25	0.000483815933278274\\
%%22.5	0.000489489366816635\\
%%22.75	0.000451427982770326\\
%%23	0.000384294109059506\\
%%23.25	0.000316558590247977\\
%%23.5	0.000276397514394623\\
%%23.75	0.000239115218558222\\
%%24	0.000241124173283337\\
%%24.25	0.000259499875457104\\
%%24.5	0.000297480859981218\\
%%24.75	0.000346561584448984\\
%%25	0.000387881269328163\\
%%25.25	0.000405499010394614\\
%%25.5	0.000417187167545485\\
%%25.75	0.000369704714721287\\
%%26	0.000369214677025334\\
%%26.25	0.000329082010060256\\
%%26.5	0.000297438366167669\\
%%26.75	0.000279075805845498\\
%%27	0.000275739653676036\\
%%27.25	0.000274649771972362\\
%%27.5	0.000315249967458527\\
%%27.75	0.000345898355456207\\
%%28	0.000375691791935195\\
%%28.25	0.000396511565201679\\
%%28.5	0.000399260148929655\\
%%28.75	0.000389760750904258\\
%%29.25	0.000345051806368869\\
%%29.5	0.000321295371737454\\
%%29.75	0.00030406043165807\\
%%30	0.000305385784160506\\
%};
%\addlegendentry{$k_T=2.4\cdot 10^{-3} $}
%
\addplot[color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.94698436084933\\
1.25	3.1063773390963\\
1.5	3.05184551950613\\
1.75	2.76224821652847\\
2	2.18192240062822\\
2.25	1.52985301083937\\
2.5	0.968297379319691\\
2.75	0.540303252038773\\
3	0.236378837421077\\
3.25	0.0375773108768422\\
3.5	0.0804918362026736\\
3.75	0.134773332689709\\
4	0.143945219373663\\
4.25	0.122149286288635\\
4.5	0.0810602335605433\\
4.75	0.0343986278418164\\
5	0.00342028359565053\\
5.25	0.0256973568184043\\
5.5	0.0338829344728852\\
5.75	0.0317587524211076\\
6	0.0234084808272195\\
6.25	0.0124525816484361\\
6.5	0.00171857527089363\\
6.75	0.00687744985359154\\
7	0.0121705181409682\\
7.25	0.0136751230836607\\
7.5	0.011474044931212\\
7.75	0.00663324169396187\\
8	0.00133632006601774\\
8.25	0.00281287103070458\\
8.5	0.00516575700118595\\
8.75	0.00573849717135802\\
9	0.00487577239913258\\
9.25	0.00309344364144376\\
9.5	0.000906707899447274\\
9.75	0.00117719444068837\\
10	0.00271091504502465\\
10.25	0.00345534752960689\\
10.5	0.00321174649613521\\
10.75	0.00214245127472125\\
11	0.000756070455056087\\
11.25	0.000464269394509113\\
11.5	0.00126749250118685\\
11.75	0.00156036224913248\\
12	0.00141284903083519\\
12.25	0.000920132478087001\\
12.5	0.000239534994129228\\
12.75	0.00048122114517202\\
13	0.00106467486060941\\
13.25	0.00134700502863873\\
13.5	0.00136156105539445\\
13.75	0.00101336667871013\\
14	0.000506999861736234\\
14.25	6.23322583449987e-05\\
14.5	0.000303275399115303\\
14.75	0.000451482580297215\\
15	0.000446577488157455\\
15.25	0.000253228824757347\\
15.5	7.20647306818667e-05\\
15.75	0.000337990488355857\\
16	0.000608274320502111\\
16.25	0.000769924451971754\\
16.5	0.00077762067149303\\
16.75	0.000638591435985106\\
17	0.00041727841949605\\
17.25	0.000187218651311539\\
17.5	6.86580160801753e-05\\
17.75	7.5384083893643e-05\\
18	7.25798464654352e-05\\
18.25	6.78115020575904e-05\\
18.5	0.000181914590340249\\
18.75	0.000327967405715162\\
19	0.000465498696472905\\
19.25	0.000539738092283203\\
19.5	0.00055851637035616\\
19.75	0.000491882231837855\\
20	0.000376089836753202\\
%20.25	0.000267270995088494\\
%20.5	0.000181178857068167\\
%20.75	0.000141968117721326\\
%21	0.000140097118596268\\
%21.25	0.000172672082872091\\
%21.5	0.000252505188131235\\
%21.75	0.000330954627528296\\
%22	0.00040164579244143\\
%22.25	0.000453999739959839\\
%22.5	0.000462654894783659\\
%22.75	0.000427166809597846\\
%23	0.000362252606350067\\
%23.25	0.000296428598665748\\
%23.5	0.000258008603552022\\
%23.75	0.000222409238792867\\
%24	0.000226046936469646\\
%24.25	0.000245956753303932\\
%24.5	0.000285362202805706\\
%24.75	0.00033572439407189\\
%25	0.00037817099614834\\
%25.25	0.00039677420576894\\
%25.5	0.000409312232390803\\
%25.75	0.000362590961091633\\
%26	0.000362691769019486\\
%26.25	0.000323123060333345\\
%26.5	0.000291996753274252\\
%26.75	0.000274123792795551\\
%27	0.000271246687273363\\
%27.25	0.000270599311546959\\
%27.5	0.000311596890358661\\
%27.75	0.000342614202305581\\
%28	0.000372737928802008\\
%28.25	0.000393843348081366\\
%28.5	0.000396844238859279\\
%28.75	0.000387560910962148\\
%29.25	0.00034321213097407\\
%29.5	0.00031961298893073\\
%29.75	0.000302529083164232\\
%30	0.000303994065286961\\
};
\addlegendentry{$k_T=6.0\cdot 10^{-3} $}

%\addplot [color=mycolor4]
%  table[row sep=crcr]{%
%1	3.08995624646232\\
%1.25	3.35894021464691\\
%1.5	3.23791393024301\\
%1.75	2.89897888826087\\
%2	2.28265162659736\\
%2.25	1.59469208917371\\
%2.5	1.01002690294327\\
%2.75	0.569716772480624\\
%3	0.257636370651134\\
%3.25	0.0533607704033212\\
%3.5	0.0683761502024922\\
%3.75	0.126008295952943\\
%4	0.137446468282408\\
%4.25	0.117332645547405\\
%4.5	0.0774007566521618\\
%4.75	0.0315797503404408\\
%5	0.00544152210329029\\
%5.25	0.0274343256690157\\
%5.5	0.0351278887839705\\
%5.75	0.0326955461928041\\
%6	0.0241207623999329\\
%6.25	0.012972617607421\\
%6.5	0.00209822176416663\\
%6.75	0.00658199576626521\\
%7	0.0119459806585036\\
%7.25	0.0134907561895083\\
%7.5	0.0113411797397574\\
%7.75	0.00653295491334269\\
%8	0.00125816607254007\\
%8.25	0.00287094608380652\\
%8.5	0.00520990573296105\\
%8.75	0.00577282760478901\\
%9	0.00490191841868583\\
%9.25	0.00311532846705042\\
%9.5	0.000922569600942722\\
%9.75	0.00116482148245314\\
%10	0.00270118330091059\\
%10.25	0.00344806957629\\
%10.5	0.00320611187688437\\
%10.75	0.0021379674294197\\
%11	0.000752553867498368\\
%11.25	0.000467314346697091\\
%11.5	0.0012696920060107\\
%11.75	0.00156208170968942\\
%12	0.00141425487521375\\
%12.25	0.000921140271412546\\
%12.5	0.000240236703009591\\
%12.75	0.000480528829404432\\
%13	0.00106415377669281\\
%13.25	0.0013464848123175\\
%13.5	0.00136120241493904\\
%13.75	0.00101308683938794\\
%14	0.000506754853912743\\
%14.25	6.21499427052545e-05\\
%14.5	0.000303391066893176\\
%14.75	0.000451584820768515\\
%15	0.000446654900199804\\
%15.25	0.000253310018521727\\
%15.5	7.19943687155165e-05\\
%15.75	0.000337938178146373\\
%16	0.000608229632828112\\
%16.25	0.000769893351512536\\
%16.5	0.000777595469137626\\
%16.75	0.000638569134356734\\
%17	0.000417260903575189\\
%17.25	0.000187194658364366\\
%17.5	6.86451298208034e-05\\
%17.75	7.53873051336246e-05\\
%18	7.25834267855474e-05\\
%18.25	6.78057264504863e-05\\
%18.5	0.000181908907089981\\
%18.75	0.000327962455669648\\
%19	0.00046549521758307\\
%19.25	0.000539732660697132\\
%19.5	0.000558513220624205\\
%19.75	0.000491879904914349\\
%20	0.000376087508568353\\
%20.25	0.000267269528823208\\
%20.5	0.000181177560260462\\
%20.75	0.000141966810872496\\
%21	0.000140096183806137\\
%21.25	0.000172670621110562\\
%21.5	0.000252504375288339\\
%21.75	0.000330954042197486\\
%22	0.00040164520090163\\
%22.25	0.000453999391674896\\
%22.5	0.000462654586280333\\
%22.75	0.000427166492600335\\
%23	0.00036225239125436\\
%23.25	0.000296428123729335\\
%23.5	0.000258008359007557\\
%23.75	0.000222409072831151\\
%24	0.000226046762476087\\
%24.25	0.000245956658542195\\
%24.5	0.000285362112078845\\
%24.75	0.000335724296540751\\
%25	0.000378170937062796\\
%25.25	0.000396774056985703\\
%25.5	0.000409312154735971\\
%25.75	0.000362590908603383\\
%26	0.000362691710411906\\
%26.25	0.000323123028822325\\
%26.5	0.000291996722784468\\
%26.75	0.000274123758276537\\
%27	0.000271246667108134\\
%27.25	0.000270599261404765\\
%27.5	0.000311596864361268\\
%27.75	0.000342614184720284\\
%28	0.000372737909377844\\
%28.25	0.00039384333770665\\
%28.5	0.000396844228563218\\
%28.75	0.000387560899386818\\
%29.25	0.000343212111482456\\
%29.5	0.000319612978947675\\
%29.75	0.000302529076601861\\
%30	0.000303994057962409\\
%};
%\addlegendentry{T=0.0120 $|$R-L$|$}
%
\addplot [color=mycolor4, mark size=1.0pt, mark=triangle*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	3.16221049864041\\
1.25	3.46780729711619\\
1.5	3.3013630749962\\
1.75	2.93246503861429\\
2	2.30538271453726\\
2.25	1.60219044870934\\
2.5	1.01381334002671\\
2.75	0.573829732482458\\
3	0.260422148337845\\
3.25	0.0568993479891317\\
3.5	0.0669120907574407\\
3.75	0.125122204716511\\
4	0.136538909511847\\
4.25	0.116996901135669\\
4.5	0.0770676780223784\\
4.75	0.0311634100098492\\
5	0.00577364323065319\\
5.25	0.0281053521420887\\
5.5	0.0354015802429632\\
5.75	0.0328745966288114\\
6	0.0243375441876468\\
6.25	0.0130551445083035\\
6.5	0.00217138359114488\\
6.75	0.0064910497418246\\
7	0.0118895907934568\\
7.25	0.0133567708630467\\
7.5	0.0112791685583693\\
7.75	0.00649135719818402\\
8	0.00120446526433811\\
8.25	0.00289576572841048\\
8.5	0.00523060074513281\\
8.75	0.00579812517212648\\
9	0.00491752590293539\\
9.25	0.00315369633871522\\
9.5	0.000941073805919052\\
9.75	0.00115124586394445\\
10	0.00268380613882071\\
10.25	0.00344020927045326\\
10.5	0.00319961045716084\\
10.75	0.00213013457881413\\
11	0.000747631843521766\\
11.25	0.000479835631834832\\
11.5	0.00127605619342218\\
11.75	0.00156692421897909\\
12	0.00142070857777795\\
12.25	0.000924212334391333\\
12.5	0.000242583775692622\\
12.75	0.000477551509015063\\
13	0.00106243653584912\\
13.25	0.00134200503896894\\
13.5	0.00135887923605086\\
13.75	0.00101135514231052\\
14	0.000504466764895653\\
14.25	6.18366863863489e-05\\
14.5	0.000304330098562517\\
14.75	0.000452681816579059\\
15	0.000447270293008912\\
15.25	0.00025498973568215\\
15.5	7.14504878098564e-05\\
15.75	0.000337249501696453\\
16	0.0006072822091351\\
16.25	0.000769423475452784\\
16.5	0.000777196725103105\\
16.75	0.000638089168163661\\
17	0.000416974897331552\\
17.25	0.000186450927633245\\
17.5	6.84700115895972e-05\\
17.75	7.56818509383878e-05\\
18	7.29616204136951e-05\\
18.25	6.77623884078044e-05\\
18.5	0.000181737590293741\\
18.75	0.000327744449793815\\
19	0.000465372116852023\\
19.25	0.000539408714503022\\
19.5	0.000558335681101817\\
19.75	0.00049174778490612\\
20	0.000375910131242304\\
%20.25	0.000267181794711377\\
%20.5	0.000181098960282781\\
%20.75	0.000141869337991721\\
%21	0.000140035253450245\\
%21.25	0.000172526496816482\\
%21.5	0.000252425282964961\\
%21.75	0.000330893936467456\\
%22	0.000401561872233801\\
%22.25	0.000453955896889506\\
%22.5	0.00046261535727241\\
%22.75	0.000427119296792505\\
%23	0.000362225702319109\\
%23.25	0.000296357718085118\\
%23.5	0.000257970245577307\\
%23.75	0.000222382296792898\\
%24	0.000226009749046747\\
%24.25	0.000245936897002443\\
%24.5	0.000285342886333306\\
%24.75	0.000335700758697949\\
%25	0.000378158058203722\\
%25.25	0.000396739876764205\\
%25.5	0.000409292571062413\\
%25.75	0.000362576404336359\\
%26	0.000362672241582705\\
%26.25	0.000323112740023\\
%26.5	0.00029198701087472\\
%26.75	0.000274111927597268\\
%27	0.000271240058709029\\
%27.25	0.000270582235049312\\
%27.5	0.000311587118834076\\
%27.75	0.000342606974308806\\
%28	0.000372728005777194\\
%28.25	0.000393837993290421\\
%28.5	0.000396839151473255\\
%28.75	0.000387554826226595\\
%29.25	0.000343203331931983\\
%29.5	0.000319607915985956\\
%29.75	0.00030252542891127\\
%30	0.000303989062766725\\
};
\addlegendentry{$k_T=2.4\cdot 10^{-2} $}

\end{axis}

\end{tikzpicture}%

==> img/KRKL_figure.tex <==
\begin{tikzpicture}
\draw[very thick](-2.9,-2.9) rectangle(2.9,2.9) ;
\filldraw[fill=black!20, even odd rule] (-2.9,-2.9) rectangle(2.9,2.9)  (-2.5,-2.5) rectangle(2.5,2.5) ;
\filldraw[fill = red!20, draw = red, thick] (-1.7,-1.7) rectangle (1.7,1.7);
%
\draw[dashed] (-1.5,-2.5) -- (-1.5,2.5);
\draw[dashed] (-.5,-2.5) -- (-.5,2.5);
\draw[dashed] (1.5,-2.5) -- (1.5,2.5);
\draw[dashed] (.5,-2.5) -- (.5,2.5);
%
\draw[dashed] (-2.5,1.5) -- (2.5,1.5);
\draw[dashed] (-2.5,.5) -- (2.5,.5);
\draw[dashed] (2.5,-.5) -- (-2.5,-.5);
\draw[dashed] (2.5,-1.5) -- (-2.5,-1.5);
%
%\draw[->] (-3.5,0) -- (3.5,0);
%\draw[->] (0,-3.5) -- (0,3.5);
%\draw (2.7,2.7) node[fill=white, above right]{$(\frac{R}{2},\frac{R}{2})$};
\draw[<->] (-2.9,3.1) -- (2.9,3.1);
\draw (0,3) node[above] {$R$};
\draw[<->] (3.1,-2.5) -- (3.1,2.5);
\draw (3,0) node[right] {$\tilde{R}$};
%\draw (2.5,2.5) node[fill=white, below left]{$(\frac{\tilde R}{2},\frac{\tilde R}{2})$};
\draw[<->] (-3.1,-1.7) -- (-3.1,1.7);
\draw (-3,0) node[left] {$L$};
%\draw (-1.3,-1.3) node[fill=white, below ]{$(\frac{L}{2},\frac{L}{2})$};
\draw (-2.9,2.9) node[left] {$K_R$};
\draw (1.7,1.7) node[above right, red, fill = white] {$K_L$};
%\draw [->] (-2.6, -2) -- (-3,-2) node[left] {$\Delta$};
\draw (-2.5,-2.5) node[fill= white, above right]{$\Delta$};
\end{tikzpicture}

==> img/Stochastic/compare_q=0_q=2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.38039,0.38039,0.38039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.7\linewidth,
at={(-3.063in,1.18in)},
scale only axis,
xmode=log,
xmin=.9,
xmax=23,
xtick={1, 10, 20},
xticklabels={1, 10, 20},
minor xtick={1,2,3,4,5,6,7,8,9,10,20},
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=false,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=4$, $L = R/2$},
xmajorgrids,
xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, font=\scriptsize, align=left, draw=white!15!black,at={(.02,.02)},anchor=south west }
]

%\addplot [color=mycolor1, solid, mark=*, mark size=1.0pt, mark options={solid, fill=mycolor1, mycolor1}]
%  table[row sep=crcr]{%
%1	0.427131910418934\\
%1.5	0.367929337588935\\
%2	0.0245166613901196\\
%2.5	0.0763267120737342\\
%3	0.235634478150401\\
%3.5	0.118854572635872\\
%4	0.024510336607516\\
%4.5	0.0456789076493954\\
%5	0.0343633942554386\\
%5.5	0.0350689160961905\\
%6	0.0260698122379025\\
%6.5	0.0230014891632393\\
%7	0.0154323388758213\\
%7.5	0.00603386732596745\\
%8	0.0101455023988563\\
%8.5	0.00880006662423527\\
%9	0.0091624200027976\\
%9.5	0.00436888982765799\\
%10	0.00281408904449665\\
%10.5	0.00444536176020977\\
%11	0.00331909977939759\\
%11.5	0.00405033314265779\\
%12	0.00391582358689735\\
%12.5	0.00556387415828713\\
%13	0.00511859625047972\\
%13.5	0.00378554436775536\\
%14	0.00282642583993825\\
%14.5	0.00213227518205827\\
%15	0.00169818479027578\\
%15.5	0.00137488446166556\\
%16	0.00114284444949808\\
%16.5	0.00167740213317569\\
%17	0.00269184650944798\\
%17.5	0.0025907377589986\\
%18	0.000950761650913012\\
%18.5	0.000842226134965762\\
%19	0.00110932074801412\\
%19.5	0.00113847753839846\\
%};
%\addlegendentry{\scriptsize $q=0$, $T=\frac{|R-L|}{5}$}

\addplot [color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]%, mark=x, mark options={solid, fill=mycolor1, mycolor2}]
table[row sep=crcr]{%
	1	0.446209183590206\\
	1.5	0.327157960303222\\
	2	0.0285015803466817\\
	2.5	0.0636280387060642\\
	3	0.171876785470852\\
	3.5	0.0759601734002965\\
	4	0.0195227902631044\\
	4.5	0.0289474782092297\\
	5	0.0271394211641465\\
	5.5	0.0250624999135389\\
	6	0.0142304391278437\\
	6.5	0.0113321567677394\\
	7	0.00671195726765494\\
	7.5	0.00296862515377239\\
	8	0.00446635239041404\\
	8.5	0.00335586082141209\\
	9	0.0033954849492272\\
	9.5	0.00141946050254499\\
	10	0.000504042968808571\\
	10.5	0.00129975036537144\\
	11	0.000937372754467924\\
	11.5	0.00129536454463042\\
	12	0.00154155142169671\\
	12.5	0.00243871640048221\\
	13	0.00212263814783664\\
	13.5	0.00137595744146674\\
	14	0.000967396455817116\\
	14.5	0.000852472223485223\\
	15	0.000610337278191042\\
	15.5	0.00045328515698434\\
	16	0.000214562544916308\\
	16.5	0.000424827982427101\\
	17	0.000931641819466589\\
	17.5	0.00080445412389768\\
	18	0.000280484061137676\\
	18.5	0.000183906622730878\\
	19	0.000245915260964846\\
	19.5	0.000319377297312295\\
};
\addlegendentry{$q=0$}%, $T=\frac{|R-L|}{10}$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
%[color=mycolor3, mark=x, mark size=2.0pt, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	0.493037722676099\\
1.5	0.319652303986697\\
2	0.0176244723968141\\
2.5	0.0375557000096753\\
3	0.14512439411506\\
3.5	0.0756078082733692\\
4	0.00363572212274466\\
4.5	0.0156049113071433\\
5	0.010041202420625\\
5.5	0.0113014227094179\\
6	0.00704860101880345\\
6.5	0.00595032967061182\\
7	0.00385529073537161\\
7.5	0.0013561599849149\\
8	0.00172937715829957\\
8.5	0.00121972959060523\\
9	0.00136214685120062\\
9.5	0.000405205764698602\\
10	7.07834242678063e-05\\
10.5	0.000537392769405121\\
11	0.000380726044853175\\
11.5	0.00045446889009626\\
12	0.000251717177081168\\
12.5	0.000497311325195704\\
13	0.000391364260979021\\
13.5	0.000165768994491999\\
14	0.000154775422255893\\
14.5	0.000153366811337874\\
15	5.82543680969771e-05\\
15.5	4.21614570056961e-05\\
16	0.000112076584826593\\
16.5	6.56490815914013e-05\\
17	0.000170927943480004\\
17.5	0.000194884460739952\\
18	9.41710840445809e-05\\
18.5	1.22988486860877e-05\\
19	6.17912395137754e-05\\
19.5	0.000130367698478628\\
};
\addlegendentry{$q=2$}%, $T=\frac{|R-L|}{10}$}

\addplot [color=mycolor1, dashed]
table[row sep=crcr]{%
	1	8\\
	20	0.001\\
};
\addlegendentry{$R^{-3}$}

\addplot [color=mycolor2, dashed]
table[row sep=crcr]{%
	1	3.2\\
	20	0.00002\\
};
\addlegendentry{$R^{-4}$}

\end{axis}
\end{tikzpicture}%
